Multi-Tag Collision Recovery in UHF-RFID Using Self-Attention Decoding

Passive ultra high frequency (UHF) radio frequency identification (RFID) enables battery-free tags to communicate with a reader through backscatter. When multiple tags respond in the same time slot, their waveforms overlap at the reader, and a conventional reader that follows framed slotted ALOHA (FSA) discards the resulting collided slot. This limits the throughput of the overall protocol even though the received signal still contains recoverable information about the responding tags. To address this limitation, we propose Self-Attention Tag Recovery (SATR), a transformer-based decoding algorithm that operates directly on the baseband in-phase and quadrature (I/Q) samples received during a standard tag response. SATR uses self-attention to model the temporal structure of the modulated waveform and learns candidate tag representations. It jointly estimates the number of responding tags and, more importantly, decodes the bit sequence of each detected tag. We numerically evaluate the decoding and throughput performance of SATR over a range of collision sizes and recovery configurations, and validate it with measurements of commercial UHF-RFID tags. The results show that, with proper design and training, SATR can reliably decode collisions of up to four tags. It achieves a throughput of approximately $0.815$ tags per slot under single acknowledgment and $1.87$ tags per slot under full recovery, corresponding to $2.2$ and $5.1$ times the conventional FSA limit of $1/e \approx 0.368$ tags per slot, while approaching optimal decoding performance and outperforming existing collision recovery methods.

==> Figures/fig_fm0_tikz.tex <==
\definecolor{fm0line}{RGB}{35,85,150}
\definecolor{fm0grid}{RGB}{150,150,150}
\definecolor{fm0mark}{RGB}{180,70,40}

% two-bit FM0 panel (T=1). #1,#2 origin ; #3 bit1 ; #4 bit2 ; starts from low (absorbing)
\newcommand{\fmpanel}[4]{%
\begin{scope}[shift={(#1,#2)}]
  \def\lo{0}\def\hi{0.55}
  \foreach \gx in {0,0.5,1.0,1.5,2.0}
    \draw[fm0grid,dashed,line width=0.3pt] (\gx,-0.1) -- (\gx,0.8);
  \draw[fm0grid!65,line width=0.25pt] (0,\lo) -- (2.0,\lo);
  \draw[fm0grid!65,line width=0.25pt] (0,\hi) -- (2.0,\hi);
  \ifnum#3=0
    \draw[fm0line,line width=1.1pt] (0,\lo)--(0,\hi)--(0.5,\hi)--(0.5,\lo)--(1.0,\lo);
    \def\enda{\lo}
  \else
    \draw[fm0line,line width=1.1pt] (0,\lo)--(0,\hi)--(1.0,\hi);
    \def\enda{\hi}
  \fi
  \ifdim\enda pt=\lo pt \def\s{\hi}\else\def\s{\lo}\fi
  \ifnum#4=0
    \ifdim\s pt=\hi pt
      \draw[fm0line,line width=1.1pt] (1.0,\enda)--(1.0,\hi)--(1.5,\hi)--(1.5,\lo)--(2.0,\lo);
    \else
      \draw[fm0line,line width=1.1pt] (1.0,\enda)--(1.0,\lo)--(1.5,\lo)--(1.5,\hi)--(2.0,\hi);
    \fi
  \else
    \draw[fm0line,line width=1.1pt] (1.0,\enda)--(1.0,\s)--(2.0,\s);
  \fi
  \foreach \tx/\tl in {0/{$0$},0.5/{$T/2$},1.0/{$T$},1.5/{$3T/2$},2.0/{$2T$}}
    \node[font=\tiny,anchor=north,text=black!75] at (\tx,-0.12){\tl};
  \node[anchor=south,font=\scriptsize] at (1.0,0.92){$(#3,#4)$};
\end{scope}}

\begin{tikzpicture}[font=\footnotesize, x=1cm, y=1cm]
  \fmpanel{0}{2.25}{0}{0}
  \fmpanel{3.0}{2.25}{0}{1}
  \fmpanel{0}{0}{1}{0}
  \fmpanel{3.0}{0}{1}{1}
  \foreach \y in {2.25,0}{
    \node[anchor=west,font=\tiny,text=black!70] at (5.1,\y+0.55){reflecting};
    \node[anchor=west,font=\tiny,text=black!70] at (5.1,\y){absorbing};
  }
  \node[fm0mark,font=\tiny,anchor=east] at (-0.16,2.25+0.4){boundary};
  \draw[fm0mark,-{Stealth[length=2.5pt]},line width=0.45pt] (-0.13,2.25+0.4) -- (-0.02,2.25+0.4);
  \node[fm0mark,font=\tiny,anchor=south] at (0.5,2.25+0.72){midpoint};
  \draw[fm0mark,-{Stealth[length=2.5pt]},line width=0.45pt] (0.5,2.25+0.7) -- (0.5,2.25+0.57);
\end{tikzpicture}


==> Figures/fig_protocol_tikz.tex <==
\definecolor{figblue}{RGB}{55,126,184}
\definecolor{navy}{RGB}{31,59,102}
\definecolor{figgreen}{RGB}{60,150,60}
\definecolor{figred}{RGB}{210,40,40}
\definecolor{figorange}{RGB}{217,95,2}
\definecolor{cwc}{RGB}{223,233,246}
% slot label colors, and slot bands as a light tint of the SAME color (matched tone)
\colorlet{greenlab}{figgreen!70!black}
\colorlet{redlab}{figred!80!black}
\colorlet{graylab}{black!55}
\colorlet{okband}{greenlab!18}
\colorlet{collband}{redlab!16}
\colorlet{emptyband}{graylab!22}

\newcommand{\fm}[4]{\draw[#3,line width=0.85pt]
 (#1,#2)-- ++(0.15,0)-- ++(0,#4)-- ++(0.15,0)-- ++(0,-#4)-- ++(0.15,0)-- ++(0,#4)
 -- ++(0.15,0)-- ++(0,-#4)-- ++(0.15,0)-- ++(0,#4)-- ++(0.15,0)-- ++(0,-#4)-- ++(0.15,0);}

\begin{tikzpicture}[font=\small,
  cmd/.style={fill=figblue, draw=figblue!75!black, text=white, minimum height=0.54cm, inner sep=3pt, font=\scriptsize\bfseries},
  row/.style={anchor=east, font=\scriptsize},
  base/.style={gray!40, line width=0.3pt},
  note/.style={font=\scriptsize, text=navy!85},
  small/.style={font=\scriptsize},
  tarr/.style={{Stealth[length=3pt]}-{Stealth[length=3pt]}, line width=0.5pt, navy!85},
  tguide/.style={navy!35, line width=0.3pt, densely dotted},
]

% ---- baselines ----
\def\yR{5.0}\def\yA{4.0}\def\yB{3.15}\def\yC{2.45}\def\yD{1.55}\def\yRx{0.4}
\def\xL{0.5}\def\xR{18.3}

% ---- slot reply-window shading (gaps between slots hold the QueryRep) ----
\begin{scope}[on background layer]
\fill[okband]    (1.9,-0.15)  rectangle (5.8,4.45);   % slot 0
\fill[emptyband] (7.5,-0.15)  rectangle (8.5,4.45);   % slot 1
\fill[collband]  (10.2,-0.15) rectangle (12.6,4.45);  % slot 2
\fill[okband]    (14.65,-0.15) rectangle (18.05,4.45);% slot 3
\end{scope}

% ---- round bracket ----
\draw[decorate,decoration={brace,amplitude=5pt},navy!70]
 (\xL,6.05) -- (18.05,6.05) node[midway,above=4pt,font=\scriptsize\bfseries,text=navy!80]{One inventory round (frame of $2^{Q}$ slots)};

% ---- slot labels ----
\foreach \x/\k/\out/\col in {3.85/0/singleton/greenlab, 8.0/1/empty/graylab, 11.4/2/collision/redlab, 16.35/3/singleton/greenlab}{
  \node[small,text=\col] at (\x,5.8){Slot \k};
  \node[font=\scriptsize\bfseries,text=\col] at (\x,5.5){\out};
}

% ---- track labels + baselines ----
\node[row] at (\xL-0.12,\yR){Reader};
\node[row] at (\xL-0.12,\yA){Tag A};
\node[row] at (\xL-0.12,\yB){Tag B};
\node[row] at (\xL-0.12,\yC){Tag C};
\node[row] at (\xL-0.12,\yD){Tag D};
\node[row,font=\scriptsize\bfseries] at (\xL-0.12,\yRx){Received};
\foreach \y in {\yA,\yB,\yC,\yD,\yRx} \draw[base] (\xL,\y)--(\xR,\y);

% ================= READER: CW bar + command boxes =================
\fill[cwc, draw=navy!30] (\xL,\yR-0.27) rectangle (\xR,\yR+0.27);
\node[cmd, minimum width=1.0cm]  (Q)   at (1.0,\yR){Query};
\node[cmd, minimum width=0.7cm]  (ACK0)at (3.9,\yR){ACK};
\node[cmd, minimum width=1.5cm]        at (6.6,\yR){QueryRep};
\node[cmd, minimum width=1.5cm]        at (9.3,\yR){QueryRep};
\node[cmd, minimum width=1.5cm]        at (13.7,\yR){QueryRep};
\node[cmd, minimum width=0.7cm]        at (16.4,\yR){ACK};
\node[small,text=figred!70!black] at (11.4,\yR-0.42){no ACK sent};

% ================= TAG TRACKS =================
% Tag A singleton
\fm{2.15}{\yA-0.16}{figgreen!80!black}{0.32}
\node[small,text=figgreen!55!black,anchor=south] at (2.6,\yA+0.14){RN16};
\fm{4.75}{\yA-0.16}{figgreen!80!black}{0.32}
\node[small,text=figgreen!55!black,anchor=south] at (5.2,\yA+0.14){EPC};
% Tag B & C collision
\fm{10.9}{\yB-0.16}{figblue}{0.3}
\node[small,text=figblue,anchor=south] at (11.35,\yB+0.14){RN16};
\fm{11.05}{\yC-0.16}{figred}{0.3}
\node[small,text=figred,anchor=south] at (11.5,\yC+0.14){RN16};
\node[font=\scriptsize,text=figred!75!black,anchor=north,align=center] at (11.4,\yC-0.42){Tags B and C chose the same slot};
% Tag D singleton
\fm{14.9}{\yD-0.16}{figorange}{0.3}
\node[small,text=figorange!80!black,anchor=south] at (15.35,\yD+0.14){RN16};
\fm{17.1}{\yD-0.16}{figorange}{0.3}
\node[small,text=figorange!80!black,anchor=south] at (17.55,\yD+0.14){EPC};

% ================= timing intervals (slot 0), anchored to actual node edges =========
\coordinate (tly) at (0,\yA+0.55);
% T1 : Query right edge -> RN16 left edge (x=2.15)
\draw[tguide] (Q.south east) -- (Q.south east |- tly);
\draw[tguide] (2.15,\yA+0.16) -- (2.15,\yA+0.55);
\draw[tarr] (Q.south east |- tly) -- (2.15,\yA+0.55) node[midway,above=-1pt,small,text=navy!85]{$T_1$};
% T2 : RN16 right edge (x=3.05) -> ACK left edge
\draw[tguide] (3.05,\yA+0.16) -- (3.05,\yA+0.55);
\draw[tguide] (ACK0.south west) -- (ACK0.south west |- tly);
\draw[tarr] (3.05,\yA+0.55) -- (ACK0.south west |- tly) node[midway,above=-1pt,small,text=navy!85]{$T_2$};

% ================= RECEIVED TRACK =================
\fm{2.15}{\yRx-0.16}{figgreen!75!black}{0.34}
\node[small,text=figgreen!55!black,anchor=north] at (2.6,\yRx-0.22){decodable};
\draw[gray!55,line width=0.5pt] (7.7,\yRx) sin (7.9,\yRx+0.07) cos (8.1,\yRx) sin (8.3,\yRx-0.06) cos (8.5,\yRx);
\node[small,text=gray!65,anchor=north] at (8.0,\yRx-0.22){no response};
\draw[navy,line width=1.05pt]
 (10.9,\yRx-0.16)-- ++(0.15,0)-- ++(0,0.54)-- ++(0.12,0)-- ++(0,-0.32)-- ++(0.13,0)-- ++(0,0.44)
 -- ++(0.13,0)-- ++(0,-0.6)-- ++(0.13,0)-- ++(0,0.5)-- ++(0.13,0)-- ++(0,-0.32)-- ++(0.15,0)-- ++(0,0.52)-- ++(0.13,0)-- ++(0,-0.48)-- ++(0.15,0);
\node[small,text=figred!75!black,anchor=north] at (11.55,\yRx-0.22){collision (undecodable)};
\fm{14.9}{\yRx-0.16}{figgreen!75!black}{0.34}
\node[small,text=figgreen!55!black,anchor=north] at (15.35,\yRx-0.22){decodable};

% ================= time axis =================
\draw[-{Stealth[length=4pt]}, gray!70, line width=0.5pt] (\xL,-0.55) -- (\xR,-0.55)
  node[anchor=west,font=\scriptsize,text=gray!70]{time};

% ================= legend =================
\begin{scope}[shift={(0.5,-1.2)}]
\fill[cwc,draw=navy!30] (0.1,-0.16) rectangle (0.7,0.16);
\node[anchor=west,font=\scriptsize] at (0.8,0){continuous wave (CW)};
\node[cmd,minimum width=0.55cm] at (4.2,0){}; \node[anchor=west,font=\scriptsize] at (4.55,0){reader command};
\fm{6.9}{-0.16}{figgreen!80!black}{0.28}\node[anchor=west,font=\scriptsize] at (8.05,0){tag backscatter (FM0)};
\draw[navy,line width=1.05pt](11.0,-0.16)--++(0.12,0)--++(0,0.32)--++(0.1,0)--++(0,-0.32)--++(0.12,0)--++(0,0.24)--++(0.1,0)--++(0,-0.24)--++(0.12,0);
\node[anchor=west,font=\scriptsize] at (11.8,0){received collision (sum)};
\end{scope}

\end{tikzpicture}


==> Figures/iq_constellation_inline_tikz.tex <==
% I/Q constellation drawing (bare tikzpicture; float wrapper lives in journal.tex).
% Coordinates embedded inline from Figures/constellation_R*.dat, generated by
% Figures/iq_constellation_plot.py (seed 6, SNR 20 dB, 100 samples per load state).
\begin{tikzpicture}
    \pgfplotsset{
        sample/.style={only marks, mark=*, mark size=0.42pt, opacity=0.55, forget plot},
    }
    \begin{groupplot}[
        group style={
            group size=5 by 1,
            horizontal sep=0.45cm,
        },
        width=4.0cm,
        height=3.8cm,
        xlabel={In-phase (I)},
        ylabel={Quadrature (Q)},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        tick label style={font=\scriptsize},
        title style={font=\footnotesize},
        xmin=0.13, xmax=3.76,
        ymin=-2.66, ymax=4.96,
        grid=major,
        grid style={dashed, gray!30},
    ]

    \nextgroupplot[title={$R=0$}]
    \addplot[sample, gray!45] coordinates {
        (2.69455,1.49856) (2.67601,1.62891) (2.74798,1.58593) (2.55596,1.56223) (2.65148,1.53964) (2.53439,1.63250)
        (2.58085,1.35811) (2.63816,1.41284) (2.64231,1.44770) (2.73904,1.42759) (2.62963,1.49363) (2.55185,1.46976)
        (2.48621,1.46427) (2.82832,1.53245) (2.69306,1.40301) (2.60459,1.50080) (2.58053,1.54219) (2.75779,1.59331)
        (2.61600,1.52832) (2.50869,1.32583) (2.52349,1.44793) (2.50651,1.52551) (2.65454,1.50658) (2.53154,1.51965)
        (2.51040,1.46551) (2.59047,1.57943) (2.69469,1.52774) (2.83408,1.51771) (2.55069,1.47623) (2.56413,1.22744)
        (2.54873,1.52031) (2.45469,1.57339) (2.51516,1.41392) (2.56767,1.40608) (2.44878,1.45497) (2.81622,1.47844)
        (2.34461,1.29042) (2.65434,1.62157) (2.68004,1.37611) (2.63075,1.48655) (2.58309,1.52066) (2.65711,1.38129)
        (2.58684,1.41250) (2.77874,1.54823) (2.80646,1.46971) (2.62310,1.50502) (2.55539,1.48325) (2.68560,1.45913)
        (2.48025,1.38745) (2.70914,1.56642) (2.70195,1.44333) (2.45670,1.37530) (2.50712,1.60703) (2.48589,1.46105)
        (2.45477,1.44325) (2.68453,1.50204) (2.59036,1.46988) (2.55680,1.48238) (2.48210,1.53022) (2.57624,1.53046)
        (2.65223,1.58891) (2.58438,1.65031) (2.72531,1.42728) (2.71891,1.48109) (2.47976,1.42130) (2.53804,1.36347)
        (2.62807,1.41805) (2.64512,1.65278) (2.53691,1.49480) (2.61056,1.42993) (2.78342,1.51686) (2.66265,1.40519)
        (2.61464,1.42707) (2.62763,1.61953) (2.54714,1.40186) (2.50192,1.35637) (2.59006,1.23331) (2.71790,1.43706)
        (2.44106,1.51187) (2.64891,1.47743) (2.61949,1.52470) (2.53430,1.58343) (2.45303,1.43348) (2.63509,1.54720)
        (2.65792,1.62892) (2.56714,1.51867) (2.61795,1.52387) (2.59415,1.51479) (2.72483,1.51348) (2.67713,1.49325)
        (2.54266,1.48343) (2.66904,1.51836) (2.62651,1.38508) (2.54836,1.48040) (2.61720,1.62389) (2.51338,1.67116)
        (2.55740,1.54385) (2.69006,1.56791) (2.50567,1.64417) (2.43540,1.45556)
    };

    \nextgroupplot[title={$R=1$}, ylabel={}, yticklabels={}]
    \addplot[sample, blue!50] coordinates {
        (2.43893,1.48958) (2.51254,1.44812) (2.67061,1.48969) (2.68306,1.50071) (2.41799,1.38181) (2.48391,1.53426)
        (2.50673,1.43531) (2.68643,1.57781) (2.48283,1.59491) (2.64757,1.43114) (2.69676,1.44174) (2.64789,1.42701)
        (2.61840,1.54520) (2.50824,1.46083) (2.73504,1.50649) (2.56572,1.48813) (2.61554,1.50791) (2.57621,1.58036)
        (2.67045,1.57631) (2.45484,1.54940) (2.81846,1.65558) (2.64619,1.55964) (2.67066,1.62317) (2.64228,1.52820)
        (2.53103,1.39794) (2.58189,1.38239) (2.64426,1.39668) (2.45615,1.41246) (2.43462,1.63927) (2.50854,1.55827)
        (2.54980,1.55329) (2.64278,1.50477) (2.54836,1.55871) (2.48101,1.30340) (2.52320,1.42786) (2.63944,1.55803)
        (2.74115,1.51729) (2.67676,1.45789) (2.52802,1.40939) (2.56236,1.51042) (2.70708,1.57985) (2.60605,1.58919)
        (2.53911,1.65260) (2.57782,1.39603) (2.37569,1.57555) (2.50361,1.55527) (2.63917,1.46242) (2.57762,1.62086)
        (2.57146,1.48844) (2.46943,1.36093) (2.53245,1.39564) (2.61210,1.40928) (2.60646,1.81913) (2.47733,1.35321)
        (2.67678,1.54666) (2.69707,1.49862) (2.49941,1.45528) (2.75250,1.46688) (2.76912,1.43871) (2.59778,1.64824)
        (2.46104,1.57094) (2.52270,1.51931) (2.57179,1.42217) (2.68623,1.47882) (2.61697,1.51043) (2.47958,1.36389)
        (2.54676,1.54277) (2.55086,1.63195) (2.51067,1.58900) (2.65381,1.53393) (2.69577,1.44796) (2.59647,1.59905)
        (2.30920,1.41742) (2.60699,1.42783) (2.42015,1.49046) (2.60779,1.26672) (2.74032,1.36517) (2.56254,1.45662)
        (2.79122,1.55887) (2.72020,1.49498) (2.45676,1.36616) (2.55836,1.50146) (2.74977,1.60164) (2.62191,1.57233)
        (2.48993,1.49007) (2.52113,1.44705) (2.46681,1.43853) (2.79837,1.54038) (2.71137,1.56758) (2.54975,1.60088)
        (2.52514,1.66065) (2.46457,1.37917) (2.67253,1.56778) (2.60783,1.43015) (2.50259,1.51656) (2.46389,1.34029)
        (2.64939,1.42635) (2.44421,1.45405) (2.67688,1.46708) (2.61818,1.51866)
    };
    \addplot[sample, orange!60] coordinates {
        (1.76274,-0.50151) (2.04923,-0.61092) (1.77882,-0.49690) (2.08905,-0.36521) (1.82755,-0.53844) (1.93077,-0.51256)
        (1.89108,-0.39942) (1.68454,-0.57748) (1.74658,-0.50703) (1.96707,-0.44293) (1.73235,-0.45941) (1.85184,-0.47054)
        (1.86993,-0.42791) (2.02298,-0.45129) (1.90499,-0.52668) (1.90672,-0.45643) (2.07924,-0.50852) (1.86915,-0.48250)
        (1.85368,-0.39120) (2.28313,-0.49628) (1.96719,-0.67137) (2.03924,-0.55597) (2.03330,-0.45822) (1.68902,-0.48470)
        (1.88094,-0.42115) (1.94485,-0.63495) (2.35054,-0.60882) (2.04171,-0.36842) (1.89205,-0.41763) (1.97650,-0.37822)
        (1.93432,-0.52102) (1.76422,-0.57024) (1.81877,-0.55546) (1.93723,-0.47872) (2.04792,-0.51675) (1.97854,-0.59211)
        (1.93774,-0.48462) (2.03709,-0.46921) (1.76457,-0.59573) (1.92427,-0.38884) (1.88881,-0.53604) (1.92013,-0.61731)
        (1.72818,-0.38950) (1.86558,-0.51042) (2.06772,-0.66472) (1.87533,-0.58109) (1.89053,-0.64186) (1.82984,-0.66282)
        (1.88226,-0.48113) (2.00963,-0.49607) (1.79353,-0.38400) (2.03351,-0.35418) (1.88870,-0.62450) (1.86417,-0.59639)
        (1.88924,-0.33057) (2.19872,-0.46520) (1.90829,-0.38324) (1.96899,-0.47606) (2.00730,-0.37778) (1.94446,-0.71490)
        (1.95316,-0.45676) (1.99865,-0.67980) (1.81008,-0.58632) (2.01253,-0.41205) (1.92337,-0.47815) (1.92906,-0.53564)
        (1.91945,-0.47647) (1.82782,-0.33293) (1.88131,-0.57681) (1.92718,-0.46079) (1.81460,-0.52866) (1.99292,-0.38324)
        (1.97228,-0.52245) (1.81860,-0.45490) (2.00742,-0.26793) (1.90732,-0.45499) (1.91781,-0.48955) (2.02685,-0.28190)
        (1.82661,-0.48872) (1.86425,-0.32540) (2.07946,-0.29988) (1.67131,-0.52731) (1.96250,-0.52738) (1.94630,-0.47639)
        (1.89190,-0.25623) (1.92119,-0.45448) (2.02542,-0.49582) (1.78341,-0.56559) (1.94493,-0.66253) (2.07774,-0.56153)
        (2.02151,-0.61115) (1.95218,-0.72848) (1.96205,-0.63517) (1.79266,-0.50274) (1.83490,-0.56470) (2.09300,-0.53571)
        (1.99451,-0.53926) (1.99499,-0.44992) (2.02672,-0.42965) (2.01793,-0.49241)
    };

    \nextgroupplot[title={$R=2$}, ylabel={}, yticklabels={}]
    \addplot[sample, blue!50] coordinates {
        (2.47277,1.48336) (2.68437,1.55744) (2.73662,1.51483) (2.51963,1.55447) (2.58522,1.41400) (2.59762,1.49568)
        (2.56995,1.74480) (2.69231,1.45668) (2.66632,1.45493) (2.56696,1.48401) (2.53662,1.64501) (2.69955,1.54539)
        (2.67451,1.55505) (2.57404,1.50297) (2.76268,1.60311) (2.61611,1.48306) (2.61192,1.48758) (2.71626,1.51255)
        (2.57758,1.66503) (2.54142,1.44839) (2.62725,1.34660) (2.68758,1.42763) (2.50404,1.47447) (2.71537,1.69402)
        (2.63240,1.56715) (2.55764,1.44336) (2.61348,1.39111) (2.66865,1.57369) (2.82188,1.30860) (2.85858,1.38523)
        (2.74856,1.29821) (2.59359,1.42000) (2.61281,1.56031) (2.69816,1.47013) (2.54414,1.52323) (2.62973,1.62727)
        (2.67216,1.41440) (2.51646,1.60350) (2.40383,1.49839) (2.64071,1.49074) (2.51507,1.55827) (2.77374,1.44067)
        (2.49353,1.35549) (2.55288,1.47510) (2.60613,1.59176) (2.58246,1.37836) (2.50435,1.41075) (2.82253,1.46580)
        (2.53823,1.41149) (2.62604,1.57848) (2.53182,1.57899) (2.63693,1.62328) (2.63959,1.46748) (2.42798,1.67799)
        (2.61834,1.57892) (2.54332,1.60443) (2.55498,1.45843) (2.57294,1.56555) (2.69265,1.36627) (2.67761,1.48948)
        (2.70787,1.60023) (2.59695,1.58987) (2.64497,1.50244) (2.63283,1.37536) (2.72235,1.46727) (2.57508,1.42910)
        (2.67628,1.55497) (2.64073,1.57881) (2.58484,1.49293) (2.61545,1.58987) (2.74062,1.48549) (2.77675,1.58822)
        (2.61168,1.51737) (2.60461,1.54927) (2.69183,1.51099) (2.44741,1.68341) (2.67531,1.64343) (2.46685,1.50238)
        (2.52158,1.43200) (2.57864,1.56829) (2.74614,1.51993) (2.80007,1.46291) (2.71227,1.33364) (2.49976,1.54529)
        (2.61933,1.36540) (2.55611,1.64591) (2.57027,1.47445) (2.61461,1.38371) (2.73857,1.63439) (2.54556,1.57964)
        (2.56520,1.45571) (2.65250,1.49763) (2.71982,1.41570) (2.70274,1.40179) (2.68362,1.47802) (2.43104,1.51621)
        (2.66558,1.55685) (2.71347,1.47179) (2.44685,1.52643) (2.66175,1.45154)
    };
    \addplot[sample, orange!60] coordinates {
        (1.91961,1.94699) (1.86678,1.81423) (1.66203,1.64962) (1.86075,1.64848) (1.96945,1.82363) (1.78797,1.76217)
        (1.75774,1.70906) (1.83699,1.92776) (2.00722,1.86369) (1.96669,1.65145) (1.97618,1.70961) (1.85211,1.89633)
        (1.80321,1.74383) (1.84838,1.65867) (1.90622,1.67234) (1.91379,1.86385) (1.71315,1.69238) (1.82937,1.78800)
        (2.06921,1.59480) (1.94243,1.84118) (1.91768,1.73971) (1.81322,1.90750) (1.80771,1.77348) (1.98195,1.60553)
        (2.01329,1.75172) (1.70939,1.64626) (1.70839,1.77916) (1.93676,1.82916) (1.86721,1.62041) (1.88348,1.84634)
        (1.98681,1.74270) (1.86442,1.76026) (1.96891,1.63850) (1.85641,1.81451) (1.91621,1.78899) (1.83625,1.72179)
        (1.88630,1.86718) (1.84526,1.82348) (1.76743,1.58055) (1.77438,1.71881) (1.82168,1.72910) (1.84407,1.74123)
        (1.77431,1.77117) (1.75944,1.79686) (1.71477,1.88473) (2.02598,1.92529) (1.92185,1.75343) (1.80140,1.72178)
        (2.00531,1.81489) (1.91146,1.70544) (1.82669,1.66150) (1.97934,1.88404) (1.90914,1.48132) (1.95351,1.76036)
        (1.77186,1.66199) (1.85665,1.62047) (1.87384,1.78685) (1.86470,1.61799) (2.04239,1.84441) (2.01750,1.70260)
        (1.92959,1.67204) (1.86248,1.89661) (1.75414,1.82475) (2.07134,1.56948) (1.99132,1.74474) (1.91535,1.71581)
        (1.89952,1.78321) (1.88838,1.93858) (2.01010,1.71375) (1.85029,1.79047) (1.88034,1.77604) (1.92644,1.71254)
        (1.85829,1.93442) (1.90419,1.69815) (2.09619,1.92389) (1.84048,1.94113) (2.08546,1.79282) (2.00390,1.93620)
        (1.81185,1.83936) (2.04102,1.82067) (1.79007,1.81516) (1.87828,1.71893) (1.88332,1.68314) (1.87536,1.71464)
        (1.86010,1.85241) (1.72249,1.57854) (1.93272,1.83219) (1.79411,1.84868) (2.03702,1.67971) (1.91296,1.87028)
        (2.01263,1.80846) (1.99237,1.68317) (1.77893,1.61874) (1.84787,1.75314) (1.89818,1.79478) (1.75353,1.67050)
        (2.04412,1.81966) (1.88390,1.58386) (1.77906,1.88736) (1.91262,1.71795)
    };
    \addplot[sample, green!45!black] coordinates {
        (1.88528,-0.56066) (1.87666,-0.65515) (2.00223,-0.46517) (1.93441,-0.45462) (2.09165,-0.45044) (1.91670,-0.37853)
        (1.91495,-0.53511) (1.93666,-0.36058) (1.96012,-0.55267) (1.98426,-0.44597) (1.93896,-0.46329) (1.80210,-0.38284)
        (2.02450,-0.55116) (2.10004,-0.44632) (1.85898,-0.46403) (1.90192,-0.43934) (1.95417,-0.36887) (1.91982,-0.49514)
        (2.00203,-0.57748) (1.93405,-0.58436) (2.03695,-0.37010) (1.85639,-0.42948) (2.01916,-0.46602) (1.90356,-0.47387)
        (1.98685,-0.69581) (2.03108,-0.48654) (1.78928,-0.45221) (1.93188,-0.42473) (2.09296,-0.51532) (1.84119,-0.46178)
        (1.86846,-0.49823) (2.02561,-0.60733) (1.97338,-0.51835) (1.79622,-0.38073) (1.92046,-0.61839) (1.89047,-0.50689)
        (1.85162,-0.43120) (1.94360,-0.57222) (2.00533,-0.55011) (1.90815,-0.71160) (1.87077,-0.40633) (1.97201,-0.50314)
        (1.91656,-0.40631) (1.97425,-0.45415) (1.96966,-0.55653) (1.89678,-0.44116) (1.92215,-0.49876) (1.91941,-0.50571)
        (1.90960,-0.64117) (1.88588,-0.69037) (1.87079,-0.34758) (1.96630,-0.44469) (1.87177,-0.34660) (1.92937,-0.48382)
        (2.02095,-0.41020) (2.03022,-0.59441) (1.93787,-0.37696) (2.14037,-0.40725) (1.80988,-0.53336) (1.75570,-0.49157)
        (1.91318,-0.54103) (1.97235,-0.38272) (1.85848,-0.69642) (1.89761,-0.55171) (1.94017,-0.41080) (1.80865,-0.44680)
        (1.93235,-0.38636) (2.03755,-0.54036) (2.04703,-0.55538) (1.94275,-0.64002) (2.10912,-0.41046) (1.90788,-0.47928)
        (1.92786,-0.55615) (1.92159,-0.60171) (1.90856,-0.25862) (1.98312,-0.38679) (2.03728,-0.26022) (1.88815,-0.49613)
        (1.93001,-0.63616) (1.76151,-0.45346) (1.71255,-0.56098) (1.85232,-0.39066) (2.09266,-0.33637) (2.00773,-0.61127)
        (1.83524,-0.48129) (1.96767,-0.54407) (1.80602,-0.36338) (1.94233,-0.54665) (1.81166,-0.51760) (1.92036,-0.55520)
        (1.88494,-0.31269) (1.98696,-0.46954) (1.82163,-0.53421) (1.84620,-0.58661) (1.70091,-0.24605) (1.88246,-0.50698)
        (1.97093,-0.44200) (2.00041,-0.55191) (1.90300,-0.37193) (2.06478,-0.45990)
    };
    \addplot[sample, purple!55] coordinates {
        (1.08281,-0.21666) (1.30650,-0.44583) (1.18699,-0.35197) (1.12220,-0.04980) (1.05570,-0.08993) (1.25377,-0.07805)
        (1.15144,-0.31203) (1.44224,-0.24212) (1.12636,-0.22792) (1.22656,-0.33889) (1.17813,-0.12657) (1.19232,-0.32332)
        (1.02455,-0.22215) (1.13170,-0.24274) (1.34079,-0.24216) (1.17166,-0.28065) (1.18448,-0.25117) (1.34575,-0.28922)
        (1.23831,-0.18040) (1.27590,-0.11201) (1.22955,-0.34070) (1.28784,-0.15795) (1.33638,-0.16321) (1.24968,-0.17810)
        (1.20021,-0.07798) (1.31539,-0.32777) (1.16395,-0.25584) (1.17672,-0.19092) (1.17251,-0.21033) (1.09598,-0.25776)
        (1.06597,-0.23004) (1.24529,-0.19818) (1.36564,-0.16319) (1.14132,-0.31412) (1.30808,-0.02487) (1.25724,-0.20823)
        (1.07312,-0.19353) (1.22099,-0.39711) (1.33487,-0.14940) (1.10624,-0.02488) (1.23276,-0.16532) (1.26814,-0.21724)
        (1.03994,-0.26533) (1.17191,-0.29288) (1.30610,-0.12328) (1.19555,-0.09989) (1.25508,-0.06663) (1.05869,-0.23702)
        (1.17206,-0.29564) (1.16165,-0.17622) (1.18227,-0.25710) (1.14457,-0.44808) (1.17952,-0.18411) (1.09326,-0.18452)
        (1.13131,-0.17509) (1.16842,-0.41023) (1.24359,-0.08699) (1.33830,-0.19287) (1.30085,-0.17776) (1.23285,-0.29366)
        (1.13798,-0.13882) (1.23251,-0.23302) (1.35796,-0.08710) (1.19160,-0.26608) (1.24711,-0.11904) (1.11915,-0.15366)
        (1.19779,-0.05596) (1.14264,-0.19821) (1.08460,-0.22194) (1.00389,-0.36665) (1.24184,-0.13690) (1.11326,-0.16459)
        (1.22223,-0.26139) (1.14914,-0.31922) (1.14346,-0.35366) (1.22011,-0.39253) (1.23827,-0.26406) (1.11873,-0.22200)
        (1.27456,-0.38158) (1.21546,-0.03159) (1.18456,-0.35921) (1.25934,-0.27516) (1.10608,-0.13135) (1.21782,-0.30993)
        (1.34729,-0.26469) (1.13790,-0.25221) (1.14810,-0.23882) (1.30231,-0.18695) (1.35472,-0.14835) (1.37220,-0.16713)
        (1.17509,-0.24068) (1.19928,-0.17540) (1.36936,-0.44482) (1.18871,-0.10895) (1.11144,-0.27877) (1.24581,-0.26053)
        (1.25102,-0.32799) (1.30654,-0.15443) (1.14119,-0.29526) (1.16006,-0.34910)
    };

    \nextgroupplot[title={$R=3$}, ylabel={}, yticklabels={}]
    \addplot[sample, blue!50] coordinates {
        (2.55844,1.78758) (2.56944,1.63267) (2.51914,1.70338) (2.54252,1.47041) (2.63993,1.63515) (2.61315,1.72325)
        (2.64936,1.64375) (2.70940,1.47740) (2.58147,1.33304) (2.62476,1.51800) (2.56693,1.66471) (2.64823,1.29075)
        (2.29280,1.45932) (2.68736,1.63922) (2.55843,1.50095) (2.63441,1.45715) (2.86038,1.58822) (2.58969,1.39916)
        (2.74074,1.53772) (2.66645,1.59266) (2.70253,1.45717) (2.45474,1.38246) (2.67672,1.72247) (2.67939,1.69259)
        (2.52286,1.66715) (2.74652,1.54174) (2.43126,1.45123) (2.17977,1.52690) (2.65394,1.44710) (2.56143,1.27668)
        (2.68418,1.70340) (2.51372,1.47660) (2.74457,1.51308) (2.48931,1.47124) (2.36025,1.47068) (2.65730,1.47780)
        (2.48289,1.55225) (2.67439,1.44900) (2.77001,1.67496) (2.48215,1.54829) (2.50115,1.32762) (2.48443,1.55541)
        (2.55891,1.70569) (2.60281,1.62406) (2.54460,1.50563) (2.56546,1.40256) (2.56295,1.55752) (2.79636,1.61751)
        (2.56039,1.72591) (2.60593,1.49174) (2.66885,1.46421) (2.49766,1.57668) (2.66580,1.34974) (2.59232,1.32734)
        (2.46534,1.51421) (2.46433,1.56825) (2.70647,1.46959) (2.71367,1.44012) (2.59741,1.48724) (2.74098,1.49693)
        (2.44344,1.57759) (2.48289,1.47209) (2.64457,1.39126) (2.69901,1.31070) (2.56171,1.41520) (2.74616,1.39786)
        (2.52561,1.34685) (2.58133,1.44794) (2.79290,1.54166) (2.49789,1.29805) (2.56019,1.30448) (2.41424,1.51080)
        (2.69389,1.47037) (2.63438,1.58688) (2.50281,1.39170) (2.76606,1.52883) (2.77569,1.45593) (2.55648,1.51598)
        (2.46856,1.37280) (2.33480,1.52279) (2.61158,1.51012) (2.69357,1.36841) (2.71375,1.44657) (2.60816,1.35003)
        (2.61928,1.57843) (2.38732,1.51270) (2.43651,1.52111) (2.73051,1.46605) (2.43423,1.66864) (2.71434,1.35198)
        (2.64435,1.50702) (2.51251,1.52097) (2.52008,1.48892) (2.50819,1.41431) (2.54229,1.52706) (2.60284,1.54646)
        (2.67755,1.42702) (2.45699,1.51297) (2.56266,1.31200) (2.45182,1.54901)
    };
    \addplot[sample, orange!60] coordinates {
        (2.72572,2.95788) (2.88717,2.92271) (2.79572,2.84052) (2.74746,2.98130) (2.68447,2.87637) (2.73803,2.98426)
        (2.92472,2.99887) (2.99468,2.84895) (2.93765,3.01248) (2.89680,2.97450) (2.94289,3.05063) (2.70788,3.10533)
        (2.95759,3.04710) (2.83642,3.07686) (3.02720,2.90523) (2.91932,2.98442) (3.00207,3.00787) (2.82240,3.10408)
        (2.80655,2.97889) (2.96193,2.96936) (2.72293,3.09702) (2.70540,2.90687) (2.77108,2.99998) (2.89690,3.06541)
        (2.78372,3.06128) (2.84496,2.97357) (2.96747,2.82225) (2.88313,3.08316) (2.79023,2.83871) (2.76901,3.10125)
        (2.90250,2.88240) (2.88550,2.86027) (3.03216,3.07744) (2.84308,2.96684) (2.84985,2.86467) (2.68376,2.96351)
        (2.82407,3.13288) (2.86451,3.01687) (2.83025,2.92907) (2.90880,3.37469) (2.81712,3.15143) (2.84366,2.90318)
        (2.83581,2.98999) (2.81029,3.02678) (3.00110,2.87944) (2.84526,3.10434) (2.86798,2.94688) (2.94482,2.89450)
        (3.02589,2.95381) (2.78687,3.06202) (2.89194,3.03532) (2.78720,2.89556) (2.86517,3.08368) (2.74018,3.14707)
        (2.70957,2.92858) (2.81675,3.00133) (2.96143,3.09494) (2.76252,2.98442) (2.95646,2.94782) (2.70279,2.94910)
        (2.74830,2.99570) (2.93550,2.79807) (2.83776,2.81832) (2.72577,3.04320) (2.89733,3.00375) (2.72402,2.95963)
        (2.80153,2.90768) (2.84893,3.03720) (2.95688,2.91507) (2.73541,2.89451) (3.00797,2.93934) (2.88941,3.01434)
        (2.67646,3.01224) (3.00015,3.03817) (3.01699,3.13928) (2.78129,2.95009) (2.75237,2.91422) (2.85159,2.99567)
        (2.83831,3.19889) (2.64618,2.90671) (2.81007,3.02425) (2.74290,2.95251) (3.02560,2.73547) (2.93544,3.23549)
        (2.81145,2.97675) (2.76143,3.19255) (2.80224,2.91892) (2.97119,2.97780) (2.82362,2.81534) (2.79208,3.05534)
        (3.02624,3.02729) (2.86403,3.09175) (2.82385,3.11879) (2.98731,3.07834) (2.80889,2.94602) (2.85646,3.03179)
        (2.90353,2.98602) (2.68004,2.89092) (2.82646,3.05393) (2.96284,2.99863)
    };
    \addplot[sample, green!45!black] coordinates {
        (1.96776,1.67214) (1.82038,1.88013) (1.86565,1.84780) (1.97734,1.78388) (1.99777,1.78428) (1.87980,1.77047)
        (1.67300,1.78867) (2.02729,1.81419) (1.78996,1.98527) (1.75517,1.95397) (1.81885,1.94630) (2.01666,1.71544)
        (1.89105,1.68793) (1.92318,1.71905) (1.75608,1.77299) (1.85270,1.68848) (1.81148,1.70465) (1.71329,1.65650)
        (1.86878,1.59987) (1.94633,1.65849) (1.81808,1.78126) (1.86976,1.59601) (1.82094,1.65419) (1.94413,1.74280)
        (2.05315,1.65738) (1.97138,1.85458) (1.81507,1.82555) (1.89631,1.87884) (1.90629,1.60880) (1.78015,1.70030)
        (1.81380,1.59152) (1.92898,1.69203) (1.94477,1.62558) (1.89190,1.86263) (1.88946,1.55208) (1.93529,1.85434)
        (1.89892,1.53968) (1.81265,1.53663) (1.89225,1.71291) (1.90301,1.73956) (1.89133,1.72248) (1.98023,1.62841)
        (1.81609,1.75129) (1.94360,1.84091) (1.74539,1.80306) (1.87934,1.65839) (1.88169,1.58904) (1.84698,1.77561)
        (1.88678,1.70019) (1.87017,1.90417) (1.73442,1.79059) (1.83434,1.87896) (1.92795,1.75357) (1.56377,1.71837)
        (1.89313,1.85853) (1.95548,1.74613) (1.78977,1.93534) (1.75128,1.72359) (1.97412,1.63795) (1.88813,1.80033)
        (1.77122,1.77772) (1.82193,1.58303) (1.97079,1.59760) (1.95389,1.55610) (1.84603,1.96515) (1.70706,1.64709)
        (1.69711,1.78540) (1.80148,1.73251) (1.87340,1.70467) (1.79961,1.86839) (1.98288,1.77460) (1.82691,1.80193)
        (1.97701,1.72254) (1.81599,1.71451) (1.95973,1.82150) (1.70214,1.71200) (1.83232,1.73840) (1.95334,1.81520)
        (2.01389,1.79429) (1.91026,1.75533) (2.13138,1.91665) (1.79802,2.01342) (1.88959,1.67282) (2.07500,1.74351)
        (1.86946,1.79016) (1.76834,1.97975) (1.78075,1.76566) (1.74451,1.64514) (1.91337,1.60614) (1.95591,1.64891)
        (1.85696,1.70815) (1.94272,1.82812) (1.90866,1.78597) (1.92164,1.75821) (1.93203,1.97566) (1.88695,1.61355)
        (1.90864,1.84563) (1.84615,1.77965) (1.97282,1.70925) (1.91409,1.79289)
    };
    \addplot[sample, purple!55] coordinates {
        (2.11390,3.26242) (2.27989,3.25955) (2.13686,3.11147) (2.09114,3.14531) (1.94826,3.19815) (2.04117,3.21627)
        (2.02356,3.40110) (2.13653,3.25391) (2.20629,3.26025) (2.01024,3.26506) (1.98602,3.28631) (2.08149,3.26480)
        (1.89024,3.30504) (2.12236,3.24203) (2.06066,3.16699) (2.11565,3.21455) (1.93723,3.27048) (2.10532,3.23897)
        (1.92193,3.15956) (2.33849,3.37733) (2.20961,3.38924) (2.16140,3.32912) (2.17380,3.22459) (2.20300,3.32534)
        (2.25456,3.30786) (2.02535,3.31983) (2.25000,3.44505) (2.18162,3.29740) (2.14807,3.39298) (1.99612,3.47144)
        (2.02501,3.18595) (2.08143,3.32716) (2.07966,3.48257) (2.13498,2.93919) (2.04221,3.34630) (1.94320,3.31957)
        (2.07220,3.36077) (2.09863,3.29392) (2.19634,3.24502) (2.12155,3.22143) (2.18944,3.20844) (2.14053,3.27835)
        (2.15418,3.20433) (2.02546,3.27893) (1.96290,3.38133) (2.01014,3.18857) (2.11896,3.14558) (2.21274,3.17234)
        (2.06723,3.31381) (2.06870,3.25038) (2.14738,3.40195) (2.03932,3.23859) (1.88899,3.40159) (2.18944,3.47742)
        (1.98704,3.22347) (2.13751,3.32505) (2.20742,3.24175) (2.31949,3.00079) (2.18687,3.18380) (2.06463,3.20919)
        (2.30743,3.28649) (2.04514,3.17081) (2.16721,3.17225) (2.08024,3.23161) (2.25148,3.21945) (2.19608,3.26412)
        (2.07095,3.26050) (1.93433,3.34943) (2.04012,3.08063) (2.07295,3.25742) (2.06196,3.19710) (1.97064,3.22041)
        (2.02410,3.20960) (1.97580,3.12825) (2.19170,3.38399) (2.26170,3.12928) (2.19255,3.13752) (1.90381,3.15177)
        (1.98779,3.33840) (2.06950,3.16474) (2.11811,3.34474) (2.23733,3.22121) (2.14535,3.29353) (2.16187,3.19561)
        (2.06049,3.24994) (2.07227,3.18604) (2.12929,3.36387) (2.17598,3.28169) (2.10014,3.14708) (1.90425,3.10737)
        (2.23129,3.23069) (2.19959,3.30562) (1.98196,3.27510) (1.96507,3.19469) (2.10323,3.35128) (2.09648,3.21636)
        (2.18349,3.23437) (1.98109,3.30484) (2.18390,3.24675) (2.16865,3.13463)
    };
    \addplot[sample, cyan!55!black] coordinates {
        (1.87628,-0.45643) (1.85956,-0.43443) (1.92322,-0.44088) (2.05669,-0.35365) (1.77776,-0.37907) (1.85754,-0.33581)
        (1.99102,-0.39711) (2.02875,-0.37330) (1.97167,-0.60904) (2.02333,-0.43379) (1.97827,-0.49072) (2.04527,-0.54608)
        (1.92461,-0.41875) (2.00062,-0.62823) (1.88338,-0.62904) (1.93185,-0.31595) (2.01703,-0.42441) (2.01638,-0.48843)
        (1.89023,-0.50493) (1.97645,-0.58922) (1.78768,-0.47324) (1.95107,-0.29354) (1.99185,-0.54857) (2.00537,-0.60696)
        (2.04940,-0.48552) (1.82756,-0.55152) (2.03375,-0.53630) (1.88244,-0.53922) (1.83173,-0.59776) (1.84447,-0.32433)
        (2.00964,-0.29627) (1.85488,-0.44824) (1.97180,-0.44181) (1.95295,-0.63044) (1.98372,-0.63774) (1.81507,-0.60026)
        (1.88533,-0.53284) (1.97560,-0.43747) (1.69247,-0.43819) (1.87316,-0.29423) (1.85898,-0.41549) (1.92217,-0.54041)
        (1.98214,-0.37725) (1.90464,-0.47204) (1.93790,-0.60973) (1.99758,-0.50000) (1.92166,-0.54777) (1.86161,-0.26696)
        (1.97158,-0.27881) (1.70705,-0.43718) (1.68238,-0.43551) (1.96897,-0.38843) (2.06283,-0.51773) (1.91994,-0.37973)
        (2.02935,-0.54579) (1.98903,-0.44526) (1.93095,-0.57148) (1.79799,-0.54290) (1.85092,-0.51864) (1.85514,-0.41300)
        (1.95693,-0.41581) (1.95967,-0.47952) (1.69484,-0.32622) (1.90299,-0.59345) (1.74591,-0.34276) (1.84497,-0.58975)
        (1.87092,-0.45846) (1.90304,-0.38377) (1.88640,-0.58964) (1.84289,-0.44796) (2.03695,-0.41031) (1.93736,-0.46719)
        (2.13379,-0.66953) (1.93701,-0.37649) (1.95046,-0.35846) (2.07992,-0.53625) (1.85542,-0.57828) (1.80158,-0.55234)
        (1.86971,-0.67958) (1.98490,-0.79244) (1.87705,-0.35760) (1.76853,-0.48073) (1.87217,-0.36734) (2.12208,-0.59224)
        (1.98627,-0.49611) (1.88791,-0.45447) (1.97249,-0.58258) (1.93811,-0.58248) (1.93911,-0.45922) (1.77613,-0.63189)
        (1.77169,-0.59364) (1.89275,-0.40746) (1.99898,-0.53747) (1.80337,-0.60276) (1.91918,-0.45617) (2.01510,-0.57349)
        (2.01237,-0.56753) (1.96606,-0.41436) (1.83324,-0.45493) (1.95343,-0.40997)
    };
    \addplot[sample, red!45] coordinates {
        (2.32118,1.03171) (2.01469,0.87224) (2.19759,0.94381) (2.08501,1.07813) (2.14207,0.99763) (2.12429,0.94180)
        (1.97717,1.05749) (2.08252,1.03808) (2.33311,0.96477) (2.22073,1.11590) (2.19636,0.81151) (2.05095,0.97426)
        (2.29748,0.96435) (2.32259,0.91975) (2.14398,0.85924) (2.10150,1.03609) (2.25421,1.04396) (2.17282,1.06269)
        (2.18924,0.94152) (2.30167,0.93208) (2.22242,1.16153) (2.13645,0.95825) (2.04079,1.03233) (2.12579,1.03583)
        (2.22681,0.97661) (2.22231,0.95691) (2.07621,0.90609) (2.22624,1.07050) (1.90280,1.07307) (2.11200,1.00414)
        (2.02311,0.99755) (1.95288,0.94486) (2.07240,0.98982) (2.26387,0.99440) (1.88049,0.91824) (2.16908,0.90703)
        (2.05179,0.98208) (2.26814,0.93632) (1.98015,1.09569) (2.17774,0.96581) (2.21796,0.86987) (1.99031,1.06139)
        (2.23949,1.05153) (2.23964,1.14056) (2.19024,0.94933) (2.16671,0.97614) (2.34492,0.82383) (2.07786,0.78166)
        (2.08502,1.11699) (2.29917,1.00593) (2.32482,0.91845) (2.12662,0.94545) (2.02739,0.88192) (2.23453,0.98477)
        (1.98310,0.95734) (2.21116,1.00786) (1.87118,1.11912) (2.10006,0.96640) (1.90406,1.03726) (2.10770,1.10820)
        (1.97271,0.91208) (2.06724,0.93358) (2.22912,1.14043) (2.12405,1.17136) (2.19441,1.08749) (2.13990,1.09427)
        (2.16419,1.10431) (2.15644,0.94508) (2.16549,0.96867) (2.33437,1.09554) (2.06817,0.77321) (2.29352,0.94319)
        (2.19774,0.96083) (2.06963,1.06869) (2.10299,0.92194) (2.03402,0.97396) (1.96701,0.87525) (2.13243,1.18518)
        (2.35638,1.05728) (2.14666,0.97085) (2.14299,0.98586) (2.18896,1.01643) (2.09287,0.97985) (2.30122,0.93098)
        (2.09328,1.00807) (2.21075,1.07065) (2.32143,1.06068) (1.95093,1.07456) (2.15638,1.08784) (2.12497,1.16832)
        (2.05408,1.01744) (1.93169,1.03886) (2.26959,1.01178) (1.93461,1.01695) (2.16007,0.90482) (2.34735,0.89662)
        (2.03636,1.03196) (2.12128,1.20628) (2.14963,1.20547) (2.07540,1.14718)
    };
    \addplot[sample, yellow!65!black] coordinates {
        (1.36580,-0.38545) (1.43998,-0.33801) (1.14539,-0.31010) (1.18919,-0.25992) (1.14223,-0.19772) (1.28531,-0.19732)
        (1.29136,-0.36911) (1.16810,-0.27921) (1.20718,-0.19640) (1.20012,-0.21758) (1.17274,-0.31001) (1.23787,-0.04833)
        (0.99357,-0.06180) (1.23100,-0.28181) (1.22558,-0.16937) (1.17464,-0.14559) (1.12674,-0.28560) (1.07005,-0.34530)
        (1.07733,-0.44240) (1.15559,-0.03699) (1.25986,-0.22305) (1.11958,-0.17183) (1.00631,-0.34591) (1.28235,-0.06904)
        (1.24715,-0.10007) (1.21682,-0.45162) (1.24390,-0.27957) (1.16392,-0.25873) (1.25707,-0.13505) (1.33184,-0.28620)
        (1.20604,-0.30967) (1.26591,-0.31161) (1.09785,-0.28337) (1.14749,-0.17494) (1.11746,-0.15853) (1.27132,-0.32995)
        (1.03392,-0.22765) (1.16250,-0.37932) (1.08849,-0.01570) (1.20251,-0.36038) (1.18969,-0.16066) (1.11468,-0.26145)
        (1.32175,-0.23904) (1.18393,-0.19820) (1.07703,-0.23375) (1.05937,-0.40433) (1.37303,-0.23199) (1.23618,-0.10896)
        (1.22866,-0.07584) (1.08311,-0.31014) (1.35929,-0.21965) (1.09748,-0.39087) (1.23493,-0.25112) (1.22856,-0.24574)
        (1.13287,-0.27426) (1.23501,-0.25516) (1.34803,-0.13280) (1.23455,-0.18327) (1.14352,-0.37528) (1.26752,-0.27400)
        (1.31721,-0.30484) (1.30479,-0.28964) (1.15806,-0.08301) (1.13989,-0.15307) (1.10491,-0.24080) (1.21052,-0.35595)
        (1.25562,-0.56359) (1.22249,-0.21210) (1.18015,-0.33579) (1.27270,-0.22295) (1.10611,-0.20397) (1.31132,-0.11390)
        (1.20938,-0.39215) (1.16590,-0.24168) (1.27660,-0.33376) (1.35071,-0.11114) (1.33356,-0.17672) (1.33094,-0.07408)
        (1.18499,-0.25923) (1.24327,-0.45586) (0.98908,-0.25367) (1.32894,-0.40351) (1.19997,-0.24979) (1.24566,-0.27864)
        (1.17182,-0.39229) (1.24333,-0.21843) (1.43021,-0.25089) (1.05784,-0.25848) (1.19514,-0.29979) (1.17999,-0.18629)
        (1.27870,-0.31934) (1.15478,-0.21352) (1.26739,-0.41242) (1.07496,-0.33436) (1.14776,0.01675) (1.14191,-0.33175)
        (1.10183,-0.25152) (1.33240,-0.27006) (1.20712,-0.21895) (1.16888,-0.19768)
    };
    \addplot[sample, magenta!45] coordinates {
        (1.48583,1.18021) (1.31434,1.25994) (1.35824,1.26257) (1.39602,1.10734) (1.45171,1.33843) (1.48422,1.17932)
        (1.43360,1.31131) (1.28075,1.20366) (1.24348,1.19373) (1.40223,1.24063) (1.24113,1.14547) (1.36194,1.44997)
        (1.43892,1.31030) (1.46251,1.36407) (1.41723,1.14042) (1.35607,1.34740) (1.46226,1.27336) (1.40825,1.29969)
        (1.41242,1.25003) (1.40619,1.11957) (1.40082,1.52283) (1.44574,1.17343) (1.63177,1.21774) (1.30668,1.31552)
        (1.42763,1.23771) (1.44858,1.10283) (1.49790,1.22388) (1.56180,1.39568) (1.46508,1.21642) (1.41826,1.36263)
        (1.42924,1.06162) (1.53432,1.32298) (1.50732,1.13248) (1.58103,1.06241) (1.22653,1.13379) (1.48078,1.48687)
        (1.50780,1.35754) (1.29788,1.29129) (1.30961,1.27938) (1.42156,1.27072) (1.35050,1.19545) (1.48657,1.37702)
        (1.32438,1.41868) (1.50722,1.24575) (1.38728,1.28727) (1.42198,1.26873) (1.52505,1.30924) (1.39280,1.24118)
        (1.44341,1.31350) (1.49842,1.30654) (1.44754,1.24220) (1.41495,1.15374) (1.43203,1.30028) (1.53890,1.17595)
        (1.41896,1.41518) (1.44928,1.24515) (1.28104,1.20804) (1.52164,1.47480) (1.49167,1.30216) (1.25123,1.47401)
        (1.51369,1.27158) (1.59608,1.38565) (1.34614,1.23568) (1.35207,1.10652) (1.48131,1.29065) (1.41864,1.17499)
        (1.42157,1.11280) (1.28988,1.11504) (1.45679,1.28204) (1.28746,1.34042) (1.52281,1.23853) (1.45065,1.07539)
        (1.31902,1.26144) (1.40620,1.36640) (1.50530,1.34341) (1.57878,1.18350) (1.27989,1.16762) (1.38233,1.03631)
        (1.47301,1.30433) (1.51556,1.19398) (1.44757,1.38766) (1.33749,1.11852) (1.46660,1.21935) (1.45679,1.30303)
        (1.49729,1.12511) (1.33469,1.12590) (1.26856,1.23184) (1.40676,1.19308) (1.45229,1.17335) (1.56217,1.16502)
        (1.45484,1.27058) (1.37927,1.24990) (1.26511,1.17546) (1.39220,1.21419) (1.53818,1.28439) (1.39511,1.36571)
        (1.51578,1.48508) (1.32541,1.28434) (1.45183,1.25089) (1.35669,1.20225)
    };

    \nextgroupplot[title={$R=4$}, ylabel={}, yticklabels={}]
    \addplot[sample, blue!50] coordinates {
        (2.50704,1.65226) (2.62286,1.38857) (2.54333,1.49734) (2.65870,1.53792) (2.66108,1.41103) (2.72631,1.58571)
        (2.56294,1.55267) (2.61434,1.46410) (2.67280,1.52174) (2.56561,1.67572) (2.56172,1.55643) (2.44250,1.30808)
        (2.63274,1.40386) (2.62907,1.62954) (2.49844,1.47308) (2.65173,1.53524) (2.52907,1.49585) (2.55382,1.36554)
        (2.62298,1.47560) (2.52728,1.50478) (2.51545,1.44155) (2.55746,1.53221) (2.64645,1.40599) (2.65304,1.62623)
        (2.58366,1.40259) (2.73913,1.34997) (2.66474,1.49856) (2.68382,1.34872) (2.60378,1.49051) (2.62999,1.44094)
        (2.48811,1.54468) (2.46160,1.29038) (2.75284,1.48002) (2.63124,1.28089) (2.47018,1.44018) (2.53790,1.49506)
        (2.52117,1.38695) (2.51805,1.57029) (2.52042,1.40867) (2.65171,1.44049) (2.65954,1.49642) (2.52895,1.47895)
        (2.71150,1.54754) (2.56436,1.50174) (2.69439,1.60722) (2.59829,1.61229) (2.66673,1.48546) (2.69880,1.38007)
        (2.70500,1.44649) (2.50524,1.35811) (2.68734,1.53898) (2.47349,1.43843) (2.51064,1.49007) (2.48334,1.49316)
        (2.57248,1.39196) (2.62081,1.25241) (2.60412,1.72116) (2.42713,1.60226) (2.56811,1.50318) (2.66638,1.56268)
        (2.61795,1.53215) (2.63515,1.46085) (2.49980,1.43443) (2.57263,1.41517) (2.71466,1.58060) (2.57514,1.35046)
        (2.61314,1.45586) (2.69760,1.52656) (2.72305,1.56821) (2.65831,1.41470) (2.63794,1.62202) (2.55001,1.49255)
        (2.52768,1.45991) (2.57862,1.48974) (2.72795,1.48990) (2.56400,1.51232) (2.51731,1.43949) (2.65098,1.50706)
        (2.56614,1.54842) (2.58927,1.70395) (2.31995,1.60077) (2.54464,1.57174) (2.66929,1.53428) (2.56283,1.55533)
        (2.50498,1.36127) (2.69837,1.44592) (2.64254,1.63151) (2.39179,1.30791) (2.54506,1.45702) (2.70735,1.50909)
        (2.68465,1.47780) (2.78164,1.54201) (2.55755,1.42735) (2.55641,1.44139) (2.70208,1.32559) (2.36520,1.46954)
        (2.59177,1.51058) (2.55229,1.42596) (2.63466,1.56921) (2.56212,1.41317)
    };
    \addplot[sample, orange!60] coordinates {
        (2.39289,1.08816) (2.37729,0.88451) (2.40089,0.86626) (2.32219,0.98524) (2.51968,0.94981) (2.52246,0.98229)
        (2.40665,1.00152) (2.42038,0.79953) (2.24673,0.96657) (2.42865,1.04770) (2.48761,0.93921) (2.26658,0.94346)
        (2.22048,1.07260) (2.33496,0.72132) (2.36029,1.07493) (2.44435,1.18160) (2.50215,1.02625) (2.32363,1.08479)
        (2.39576,1.04814) (2.40566,1.01288) (2.34998,1.03858) (2.43911,0.95805) (2.44707,1.13430) (2.48030,0.91251)
        (2.57735,0.87965) (2.45705,0.93123) (2.46254,0.94094) (2.32800,0.97139) (2.47251,1.01206) (2.39253,0.88903)
        (2.56483,1.04351) (2.33018,1.16680) (2.16445,0.87494) (2.35306,0.87924) (2.33244,1.07897) (2.31145,1.05728)
        (2.55522,0.92759) (2.47325,0.99526) (2.39610,1.19124) (2.36252,1.07223) (2.55955,0.97798) (2.50036,1.20513)
        (2.42697,0.95053) (2.31691,0.92099) (2.28545,1.06773) (2.49218,0.89198) (2.39677,1.03638) (2.45581,1.05927)
        (2.44841,0.99312) (2.43801,1.08089) (2.50890,1.00709) (2.56196,0.89210) (2.34260,1.03928) (2.42273,0.96234)
        (2.38184,0.95331) (2.40986,0.91957) (2.47447,0.93010) (2.57491,0.97308) (2.41744,0.89734) (2.54813,0.83487)
        (2.53661,0.83242) (2.57041,0.89075) (2.42866,1.01718) (2.43045,1.02423) (2.44356,1.01918) (2.51102,1.11732)
        (2.53337,1.14835) (2.36509,0.96402) (2.37364,0.99645) (2.45357,0.93728) (2.48210,0.83962) (2.57013,1.11410)
        (2.27331,0.96738) (2.29661,0.93713) (2.38294,0.90599) (2.40659,1.16675) (2.67873,0.98255) (2.46011,0.90610)
        (2.39881,1.05854) (2.38068,1.05784) (2.33483,0.91809) (2.50706,0.83642) (2.35082,0.99141) (2.36221,0.93017)
        (2.36854,1.07864) (2.62563,0.93873) (2.46944,1.06409) (2.43106,0.99587) (2.46557,0.86645) (2.53500,1.01953)
        (2.35045,1.00129) (2.42523,1.27170) (2.18766,1.09108) (2.34728,1.18554) (2.39885,1.01966) (2.51909,1.03081)
        (2.58412,0.98940) (2.35539,0.97318) (2.49038,1.22227) (2.44803,0.88469)
    };
    \addplot[sample, green!45!black] coordinates {
        (2.75673,2.93157) (2.77286,3.12331) (2.85844,2.97394) (2.92850,3.11669) (2.78356,2.96013) (2.74292,3.10473)
        (2.90335,3.01586) (2.89697,2.98035) (2.93658,2.91545) (2.82151,3.07226) (2.86282,3.01178) (2.85588,3.00285)
        (2.73867,2.89776) (2.81233,3.04747) (2.61871,2.92981) (2.91193,2.97933) (2.72949,3.13107) (3.02784,3.03190)
        (2.77237,3.04912) (2.89501,3.11329) (2.77702,3.04948) (2.82725,3.02856) (2.89257,3.02870) (2.72205,3.07825)
        (2.93455,2.87764) (2.84469,3.05325) (2.89367,2.95574) (2.79333,2.90611) (2.81387,2.91540) (2.82969,3.05890)
        (2.98108,3.15024) (2.94532,2.87803) (2.76116,2.93776) (2.90643,3.06386) (2.77462,2.84442) (2.82318,2.89574)
        (2.71834,3.09139) (2.71878,2.92283) (2.85554,2.80916) (2.78454,2.91623) (2.95108,3.04730) (2.68517,2.91536)
        (2.86663,2.84427) (2.84872,3.02148) (2.69647,2.76440) (2.88827,3.01512) (2.89619,3.00488) (2.86446,2.75596)
        (2.89998,3.03768) (2.86579,2.87320) (2.90057,3.01556) (2.94820,3.07490) (2.66546,2.83399) (2.67295,3.05308)
        (2.78422,2.96765) (2.87940,3.09123) (2.79553,2.97183) (2.85118,2.88368) (2.82279,2.94170) (2.77312,2.96321)
        (2.84764,3.14694) (2.99828,3.06812) (2.81178,2.91163) (2.77788,3.03933) (2.90931,2.97661) (2.85427,2.93104)
        (2.81634,3.04077) (2.98274,2.89038) (2.87027,3.06919) (2.88834,2.91726) (2.87911,3.07696) (2.69572,2.95698)
        (2.91176,3.03482) (2.72418,3.01900) (2.87386,2.98241) (2.87123,3.04968) (2.74951,2.97088) (2.87100,3.00157)
        (2.91290,2.92557) (2.80895,3.18100) (3.01741,2.99471) (2.82410,2.88952) (2.96073,2.97192) (2.82990,3.16911)
        (2.88294,3.22135) (2.91806,3.06567) (2.91061,2.99617) (2.79250,3.20205) (2.90747,3.00335) (2.85876,2.98449)
        (2.84752,3.01512) (2.97593,2.92529) (2.84401,3.19094) (2.62051,2.78750) (2.90712,3.09496) (3.03801,2.90152)
        (2.91408,2.90219) (2.91258,2.92615) (2.96389,3.08317) (3.03557,3.03159)
    };
    \addplot[sample, purple!55] coordinates {
        (2.78985,2.55647) (2.45140,2.60186) (2.71987,2.54329) (2.62254,2.32910) (2.70953,2.66539) (2.63623,2.52914)
        (2.62323,2.36624) (2.67213,2.42477) (2.82676,2.48118) (2.59854,2.60604) (2.58354,2.55500) (2.76679,2.51784)
        (2.71659,2.57887) (2.68886,2.49824) (2.69172,2.25233) (2.65082,2.59487) (2.59129,2.46292) (2.77117,2.45850)
        (2.68084,2.61335) (2.69680,2.36314) (2.75024,2.65093) (2.64343,2.76434) (2.73992,2.30579) (2.51367,2.50479)
        (2.71974,2.53352) (2.85583,2.43470) (2.51048,2.42054) (2.43476,2.32889) (2.69737,2.52263) (2.69735,2.34610)
        (2.63458,2.41745) (2.67234,2.42711) (2.71498,2.51117) (2.68226,2.39021) (2.57705,2.38814) (2.57847,2.34041)
        (2.76705,2.49024) (2.72147,2.43672) (2.64816,2.63701) (2.69750,2.59102) (2.65130,2.48671) (2.85914,2.41942)
        (2.83564,2.49948) (2.59597,2.48515) (2.58602,2.53573) (2.58974,2.46631) (2.58051,2.40967) (2.69085,2.56930)
        (2.53553,2.50766) (2.55010,2.60947) (2.55316,2.47767) (2.71310,2.48173) (2.76673,2.55771) (2.87104,2.37063)
        (2.53017,2.38299) (2.62815,2.57829) (2.87944,2.61998) (2.51202,2.39611) (2.60672,2.52407) (2.77329,2.44295)
        (2.62571,2.39993) (2.73087,2.40151) (2.66548,2.33568) (2.77879,2.39681) (2.49798,2.36372) (2.49162,2.41959)
        (2.51814,2.67249) (2.60143,2.43925) (2.65597,2.50985) (2.69565,2.58787) (2.60220,2.56892) (2.63717,2.65833)
        (2.74137,2.50507) (2.65452,2.34212) (2.50958,2.47070) (2.71418,2.64370) (2.62839,2.33992) (2.53639,2.33698)
        (2.56213,2.52310) (2.49897,2.66477) (2.79710,2.56527) (2.60261,2.33734) (2.57246,2.52178) (2.73313,2.46444)
        (2.61210,2.45110) (2.64770,2.52583) (2.48774,2.55353) (2.55941,2.42898) (2.51678,2.26929) (2.77157,2.34806)
        (2.73624,2.57289) (2.59672,2.25514) (2.64010,2.47019) (2.60331,2.38291) (2.52620,2.38096) (2.57234,2.43179)
        (2.77660,2.45338) (2.74997,2.60198) (2.52531,2.36885) (2.77876,2.54923)
    };
    \addplot[sample, cyan!55!black] coordinates {
        (2.19416,1.92707) (1.88561,1.76847) (1.65750,1.79518) (1.84905,1.73209) (1.83100,1.81986) (1.83385,1.59238)
        (1.66041,1.80585) (1.84533,1.68820) (1.90226,1.78687) (1.79074,1.83987) (1.92820,1.85085) (1.78027,1.58212)
        (1.85952,1.95734) (2.11553,1.81726) (1.92027,1.84817) (1.80939,1.87622) (1.84804,1.61939) (1.91830,1.82856)
        (1.76882,1.71242) (1.82642,1.81399) (1.93110,1.93327) (2.06999,1.89678) (1.90401,1.74202) (1.75999,1.79480)
        (1.96436,1.76016) (1.78855,1.73605) (1.88576,1.70518) (1.81655,1.75953) (1.86467,1.88390) (1.91870,1.76021)
        (1.89099,1.79403) (1.86756,1.67884) (1.80858,1.61476) (1.78059,1.84493) (1.76174,1.80461) (1.84752,1.62281)
        (1.88220,1.75884) (1.69999,1.44907) (1.98775,1.75038) (1.79286,1.87997) (1.85524,1.76060) (1.77220,1.79903)
        (1.93274,1.98385) (1.92520,1.73919) (1.75303,1.82276) (1.84401,1.69591) (1.89939,1.93036) (1.81500,1.62618)
        (1.86194,1.63142) (2.07116,1.81735) (1.57547,1.82233) (1.69318,1.69464) (1.86675,1.79351) (2.00232,1.74927)
        (1.85768,1.80843) (1.78956,1.76424) (1.98473,1.67695) (1.73190,1.75612) (1.80625,1.72374) (1.89276,1.74761)
        (1.89216,1.73748) (1.82502,1.88092) (1.86480,1.47749) (1.76473,1.69169) (1.90443,1.88530) (1.84122,1.80950)
        (1.71657,1.67353) (1.81334,1.73903) (1.80013,1.82534) (1.99315,1.69452) (1.82205,1.70154) (1.79977,1.61289)
        (1.79325,1.82756) (1.89444,1.78931) (1.90401,1.74570) (1.89248,1.71135) (1.86294,1.71665) (1.95926,1.58686)
        (1.89144,1.67647) (1.82958,1.76771) (1.79494,1.66220) (1.87812,1.86965) (1.85485,1.68259) (2.00578,1.77846)
        (1.83232,1.65809) (1.83164,1.72321) (1.94731,1.71920) (1.95295,1.67028) (1.60339,1.82819) (1.64460,1.59369)
        (1.89664,1.79998) (2.09041,1.60735) (1.87258,1.88368) (1.82926,1.85492) (1.87803,1.72529) (2.07666,1.73749)
        (1.89625,1.79808) (1.85235,1.71239) (1.85734,1.84729) (1.85104,1.80168)
    };
    \addplot[sample, red!45] coordinates {
        (1.59015,1.44702) (1.76979,1.22663) (1.71192,1.37917) (1.71265,1.22954) (1.52383,1.26135) (1.81518,1.15045)
        (1.60134,1.29459) (1.71418,1.15822) (1.66290,1.35148) (1.58617,1.11860) (1.81839,1.39418) (1.70425,1.15100)
        (1.59523,1.19177) (1.78812,1.34858) (1.66853,1.24840) (1.58186,1.16844) (1.66227,1.20030) (1.82461,1.16860)
        (1.63545,1.21198) (1.72259,1.15326) (1.66278,1.21802) (1.55469,1.28010) (1.60807,1.39156) (1.71116,1.18440)
        (1.60339,1.32174) (1.63816,1.07864) (1.66805,1.29832) (1.57667,1.23899) (1.71532,1.28513) (1.65499,1.18213)
        (1.75453,1.18457) (1.64783,1.19196) (1.48531,1.28828) (1.62839,1.34281) (1.79311,1.13237) (1.82416,1.17382)
        (1.56822,1.23054) (1.67918,1.30191) (1.70803,1.25098) (1.54991,1.39300) (1.78355,1.26989) (1.80863,1.25887)
        (1.67592,1.12660) (1.69056,1.20308) (1.65475,1.26402) (1.59904,1.37946) (1.52956,0.99209) (1.50445,1.34279)
        (1.74124,1.15255) (1.84121,1.22396) (1.73778,1.29166) (1.65092,1.31022) (1.68101,1.24644) (1.67240,1.28404)
        (1.68723,1.28270) (1.59937,1.27359) (1.64903,1.32655) (1.68884,1.18350) (1.85464,1.25124) (1.52041,1.24459)
        (1.72210,1.14882) (1.81106,1.13017) (1.76760,1.23114) (1.75613,1.20582) (1.63880,1.23166) (1.78794,1.40990)
        (1.57495,1.14857) (1.74290,1.18388) (1.74304,1.22396) (1.73595,1.10617) (1.85764,1.20993) (1.66271,1.15756)
        (1.57772,1.39954) (1.70666,1.18521) (1.78174,1.31423) (1.73635,1.14899) (1.80340,1.42724) (1.78093,1.36504)
        (1.63008,1.22155) (1.69575,1.32216) (1.66745,1.32143) (1.68681,1.35523) (1.79742,1.18085) (1.59586,1.23707)
        (1.61747,1.27668) (1.64337,1.20704) (1.73526,1.31504) (1.57076,1.31462) (1.74320,1.32653) (1.53958,1.12940)
        (1.77201,1.29879) (1.69773,1.14804) (1.71774,1.24960) (1.69758,1.20526) (1.83844,1.27389) (1.62734,1.28648)
        (1.80338,1.17205) (1.66322,1.20595) (1.38332,1.20621) (1.77030,1.40680)
    };
    \addplot[sample, yellow!65!black] coordinates {
        (2.07778,3.37579) (2.28261,3.24708) (2.11951,3.29450) (2.17413,3.14036) (2.09554,3.36849) (2.20054,3.15466)
        (2.10917,3.29985) (2.11874,3.19323) (2.00795,3.05500) (2.10063,3.28547) (2.04621,3.21734) (2.08775,3.28441)
        (2.11960,3.29260) (2.32423,3.13019) (2.12496,3.25838) (2.11891,3.29952) (1.85417,3.38328) (2.15724,3.35670)
        (2.24897,3.15708) (2.22452,3.43217) (2.05067,3.23581) (2.26777,3.39765) (2.08871,3.21591) (2.03411,3.10491)
        (2.13614,3.34440) (2.02416,3.27878) (2.03674,3.21170) (2.16131,3.14064) (2.16591,3.13877) (2.20744,3.15630)
        (2.26624,3.31260) (1.97991,3.14171) (1.98066,3.24346) (1.83683,3.10755) (2.16138,3.20016) (2.20106,3.18852)
        (2.27172,3.21368) (2.12464,3.31482) (2.18749,3.41439) (1.99541,3.22243) (2.19150,3.36937) (1.97460,3.19139)
        (2.05337,3.48737) (2.04254,3.21902) (2.25646,3.30261) (2.09720,3.17682) (1.98216,3.22776) (2.16683,3.18134)
        (2.14637,3.25778) (1.98140,3.17392) (2.20919,3.20322) (2.10171,3.35140) (2.22309,3.07941) (2.16670,3.20826)
        (2.15955,3.28363) (2.11794,3.25954) (2.08293,3.18771) (2.02925,3.19509) (2.03036,3.25798) (1.90500,3.27531)
        (2.13980,3.09652) (2.15569,3.21753) (2.06584,3.20630) (2.10321,3.09096) (2.04481,3.22246) (2.21225,3.38213)
        (2.08497,3.34373) (2.06129,3.05820) (2.14163,3.21333) (2.01357,3.20006) (2.00145,3.18874) (2.17384,3.25669)
        (2.24000,3.33324) (2.13817,3.24644) (2.18725,3.27422) (2.17503,3.42794) (2.07672,3.20634) (2.19536,3.16777)
        (2.15207,3.33553) (2.07803,3.23788) (2.01764,3.14799) (2.14106,3.47969) (2.20273,3.34048) (2.10957,3.21431)
        (2.17291,3.17439) (2.10742,3.05352) (2.14045,3.19918) (2.18824,3.24951) (2.00391,3.11324) (2.00846,3.30836)
        (2.07908,3.31498) (1.96421,3.18096) (2.03745,3.48374) (2.25707,3.31786) (2.03990,3.16466) (2.22764,3.19710)
        (2.08261,3.11974) (2.00339,3.29888) (2.17038,3.39316) (1.98804,3.18025)
    };
    \addplot[sample, magenta!45] coordinates {
        (1.83123,2.69717) (1.87533,2.83271) (1.93015,2.78631) (1.86817,2.87952) (2.05188,2.84442) (1.97723,2.58370)
        (2.14880,2.72916) (2.01057,2.68708) (1.94339,2.58906) (1.87220,2.91112) (1.96213,2.80967) (1.89125,2.53661)
        (1.95535,2.68383) (1.80335,2.68017) (1.79249,2.61552) (1.74873,2.73909) (1.97589,2.80468) (1.98038,2.92951)
        (1.75510,2.53947) (1.90056,2.62638) (1.96097,2.73009) (1.87408,2.68191) (1.90804,2.84277) (1.94594,2.88611)
        (1.91048,2.67406) (1.94878,2.84156) (1.97238,2.66739) (1.77751,2.72057) (1.82891,2.75089) (1.96167,2.58313)
        (1.91511,2.80902) (1.98532,2.92201) (1.92169,2.86106) (1.95833,2.61105) (1.82261,2.82018) (1.89862,2.57257)
        (1.82949,2.57064) (1.99917,2.84932) (2.00078,2.80911) (1.82302,2.78943) (2.02965,2.85498) (1.98496,2.63328)
        (1.85754,2.68232) (1.96246,2.63857) (1.95968,2.63626) (2.01171,2.85009) (1.86416,2.81971) (1.89334,2.68546)
        (2.02046,2.85906) (1.93221,2.72433) (1.86086,2.79217) (1.95894,2.84866) (1.99740,2.77785) (1.88981,2.59011)
        (1.97119,2.71342) (2.05787,2.71860) (1.85136,2.80331) (1.93545,2.75008) (2.03581,2.80676) (2.01386,2.80873)
        (1.93678,2.78954) (1.88864,2.56506) (1.96839,2.87134) (1.87846,2.54518) (1.80436,2.64431) (1.94059,2.88597)
        (1.97811,2.77363) (1.82337,2.78566) (1.76853,2.93330) (1.86310,2.50659) (1.88233,2.61302) (1.96852,2.72635)
        (1.84076,2.64705) (1.88895,2.98491) (1.94243,2.78650) (1.88709,2.79237) (1.91083,2.73592) (1.86041,2.88337)
        (1.85595,2.74109) (1.71442,2.75161) (2.01733,2.72710) (2.10376,2.59509) (2.06071,2.92503) (2.05992,2.81061)
        (1.97133,2.53545) (2.15004,2.82457) (1.83901,2.70315) (1.95594,2.70155) (1.92552,2.81375) (1.91203,2.78671)
        (2.00738,2.89539) (1.87987,2.84460) (1.90295,2.89135) (1.87527,2.83510) (1.84885,2.81492) (1.89900,2.53247)
        (1.83285,2.76371) (1.91417,2.67230) (2.00344,3.02960) (1.94746,2.55668)
    };
    \addplot[sample, blue!28!cyan] coordinates {
        (1.77310,-0.31713) (1.69083,-0.48214) (1.85337,-0.39200) (1.91373,-0.46436) (2.02416,-0.46126) (2.02132,-0.36266)
        (2.04918,-0.54109) (1.89304,-0.42495) (1.94542,-0.42065) (1.89314,-0.24876) (1.80435,-0.51407) (1.88498,-0.32321)
        (1.96320,-0.49861) (1.77761,-0.47568) (1.91242,-0.56808) (1.95845,-0.59112) (1.84146,-0.43657) (1.93938,-0.50320)
        (1.86734,-0.47096) (1.99383,-0.48489) (1.76334,-0.58907) (2.00616,-0.46864) (1.93845,-0.38798) (2.03777,-0.61867)
        (1.89307,-0.40187) (1.90626,-0.50442) (1.82968,-0.60728) (2.03491,-0.40134) (2.07445,-0.66935) (1.89405,-0.33194)
        (1.91183,-0.37777) (1.99636,-0.46561) (1.96749,-0.44067) (1.92739,-0.49097) (1.96968,-0.38815) (1.91942,-0.49204)
        (1.94305,-0.50936) (1.91662,-0.46364) (2.01635,-0.57290) (1.97247,-0.43162) (1.94581,-0.58591) (1.78284,-0.50015)
        (2.01760,-0.46406) (1.98980,-0.62179) (2.01746,-0.38846) (1.89859,-0.43108) (1.88914,-0.54743) (1.81984,-0.61529)
        (1.92070,-0.39067) (1.88185,-0.59733) (1.76605,-0.45709) (1.90749,-0.32427) (1.95227,-0.39417) (2.03267,-0.45562)
        (1.94500,-0.42290) (1.75420,-0.38878) (1.82468,-0.48149) (1.93866,-0.55690) (1.91871,-0.45468) (2.02671,-0.34779)
        (1.91051,-0.41684) (2.03774,-0.55708) (1.83615,-0.52643) (1.89639,-0.41215) (1.97516,-0.26708) (1.96162,-0.44715)
        (2.03953,-0.36526) (1.91918,-0.41211) (1.78862,-0.58493) (2.05402,-0.50944) (2.01736,-0.58569) (1.86083,-0.56350)
        (2.00303,-0.52527) (1.82552,-0.43747) (1.89127,-0.56162) (1.96105,-0.48709) (1.92927,-0.49579) (1.84545,-0.30192)
        (2.00319,-0.37291) (1.96899,-0.60677) (1.89496,-0.50719) (1.79167,-0.36367) (1.85399,-0.41795) (1.88725,-0.61043)
        (1.80725,-0.39648) (2.08338,-0.60447) (1.87881,-0.45700) (1.89415,-0.33074) (1.86478,-0.58188) (1.86930,-0.36826)
        (1.89519,-0.47965) (1.82911,-0.49668) (1.93321,-0.38659) (1.96289,-0.43896) (1.88958,-0.43916) (1.96069,-0.24699)
        (1.89485,-0.35410) (1.81461,-0.58547) (2.01024,-0.35890) (2.06190,-0.62176)
    };
    \addplot[sample, orange!35!yellow] coordinates {
        (1.66828,-1.14660) (1.73399,-1.14543) (1.84443,-0.99749) (1.66262,-1.14994) (1.57679,-0.97807) (1.77831,-1.11260)
        (1.67092,-0.91739) (1.49850,-0.77228) (2.00154,-1.00822) (1.78953,-0.89818) (1.62515,-0.91607) (1.70701,-1.04876)
        (1.81980,-0.99865) (1.71651,-0.78788) (1.69432,-1.12844) (1.76548,-1.21926) (1.73185,-1.08685) (1.74100,-1.08980)
        (1.77925,-0.98308) (1.75941,-1.06657) (1.88415,-0.93252) (1.70242,-0.98937) (1.68626,-0.98940) (1.86003,-0.99796)
        (1.78269,-1.05295) (1.56768,-1.06427) (1.82384,-0.94133) (1.75618,-0.95251) (1.69707,-1.07718) (1.95003,-0.99698)
        (1.82360,-1.06085) (1.60863,-0.97115) (1.71889,-1.05443) (1.70596,-0.89188) (1.62991,-1.04279) (1.84915,-1.12619)
        (1.74388,-0.95427) (1.71748,-1.09887) (1.61438,-0.90692) (1.67804,-0.98185) (1.86059,-1.14535) (1.76486,-0.85369)
        (1.86044,-1.13909) (1.76629,-1.19333) (1.74762,-0.81255) (1.57610,-0.97521) (1.78412,-0.96940) (1.54429,-0.91731)
        (1.82671,-0.84713) (1.67043,-1.04357) (1.71151,-0.93228) (1.78879,-1.07679) (1.83950,-1.09515) (1.85986,-0.98849)
        (1.74327,-1.11711) (1.60755,-1.01398) (1.86809,-0.91759) (1.68027,-1.07562) (1.81958,-0.84503) (1.68006,-0.71982)
        (1.72654,-0.91550) (1.78804,-1.07115) (1.75103,-0.93212) (1.91299,-0.96340) (1.72073,-0.98647) (1.62381,-0.91992)
        (1.84559,-0.94488) (1.59745,-1.02735) (1.81561,-0.97490) (1.75592,-0.98163) (1.65457,-0.69597) (1.85442,-1.04388)
        (1.90959,-0.98623) (1.66254,-0.92013) (1.81298,-1.12772) (1.71022,-0.94151) (1.71221,-0.95752) (1.80718,-0.94222)
        (1.62171,-0.94562) (1.81608,-0.97142) (1.70687,-1.14492) (1.76502,-0.82850) (1.74011,-1.02017) (1.72594,-1.01158)
        (1.88298,-1.07308) (1.75645,-1.04645) (1.60414,-1.12376) (1.72817,-0.95232) (1.75741,-1.12875) (1.56867,-1.11972)
        (1.80428,-0.96230) (1.93698,-0.96708) (1.72343,-0.96683) (1.80064,-1.09403) (1.63267,-0.98063) (1.61179,-0.89056)
        (1.73859,-0.97347) (1.57609,-1.09520) (1.68872,-0.98766) (1.73318,-1.04930)
    };
    \addplot[sample, green!25] coordinates {
        (1.97338,0.84600) (2.05696,1.02509) (2.15584,1.11092) (2.07222,1.02921) (2.09882,0.86965) (2.19939,0.95479)
        (2.14862,1.11752) (2.11922,0.75272) (2.43290,0.97990) (2.12531,1.12012) (1.95626,1.06774) (2.18131,1.06794)
        (2.10383,0.88027) (2.13815,1.00864) (2.16975,0.90445) (2.03111,1.03705) (2.12898,0.95822) (2.28597,0.94284)
        (2.19515,1.03760) (2.16571,0.93197) (2.10898,0.79524) (2.19383,0.99091) (2.20229,1.02345) (2.04403,0.87896)
        (2.10541,1.05367) (2.14570,1.16473) (2.08938,1.07421) (2.15799,1.14088) (2.05996,0.92326) (2.26098,1.02558)
        (2.30016,0.95712) (2.28469,0.86484) (2.07993,1.04571) (2.25465,1.05120) (2.14683,0.90623) (2.14969,1.02592)
        (2.31578,0.96768) (2.19057,1.09141) (2.11657,1.00925) (2.13336,0.97543) (1.99452,1.16894) (2.06965,0.87973)
        (2.06968,0.98613) (1.93778,1.15963) (2.23305,1.03928) (2.22450,1.12643) (2.20143,1.02208) (2.10885,0.99001)
        (2.02180,1.08221) (2.19131,1.02599) (2.24807,0.94791) (2.02794,0.92957) (2.15713,0.95808) (1.96926,0.96399)
        (2.31474,1.08463) (2.21296,1.05589) (2.22281,0.92279) (2.04575,1.08617) (2.16329,0.99997) (2.13105,1.28560)
        (1.98300,1.08909) (2.08538,1.14000) (2.01877,0.94174) (2.09352,1.02652) (2.17951,1.10537) (2.02446,0.90442)
        (2.22718,1.01398) (2.09831,0.97204) (2.18002,1.08397) (2.14967,0.92320) (2.28055,1.07455) (2.18502,0.96412)
        (2.13589,1.06449) (2.31193,1.03854) (2.28907,1.00894) (2.15544,0.97588) (2.14268,0.95961) (2.19633,0.98172)
        (1.92024,0.98445) (2.24971,1.08027) (2.12715,0.85765) (2.01891,1.06961) (2.12788,1.10604) (2.08054,1.06085)
        (2.14658,0.88102) (2.06896,1.03060) (2.12291,0.99472) (2.17832,0.91191) (2.27678,1.10109) (2.14354,0.88484)
        (2.05835,1.07300) (2.10064,0.94935) (2.09023,0.98298) (2.15915,1.10198) (2.15711,1.07043) (2.07896,0.84892)
        (2.06660,1.10444) (2.23919,0.94680) (2.44266,0.79495) (2.19333,1.06568)
    };
    \addplot[sample, purple!30!blue] coordinates {
        (1.79468,0.51153) (1.90048,0.57318) (1.93486,0.68092) (2.01356,0.30835) (1.94569,0.55576) (1.77378,0.46781)
        (2.08889,0.52104) (2.08688,0.57445) (2.13608,0.34549) (1.93101,0.31635) (1.90209,0.48968) (1.87654,0.43074)
        (1.81440,0.51087) (2.06872,0.32868) (2.12488,0.50457) (1.85524,0.40539) (2.05221,0.39713) (1.91380,0.52113)
        (2.02899,0.51993) (2.24223,0.38295) (2.03823,0.67882) (2.02056,0.53027) (1.89842,0.46361) (2.08738,0.46267)
        (1.87051,0.65883) (1.89281,0.54911) (1.94550,0.36683) (1.86335,0.50500) (2.02143,0.56346) (1.95279,0.42412)
        (1.88260,0.55095) (1.97499,0.47526) (1.91338,0.38368) (2.03688,0.53505) (1.76520,0.33086) (2.00556,0.45072)
        (1.94531,0.50200) (2.11159,0.51020) (1.99001,0.53994) (2.21290,0.53950) (1.96218,0.39231) (1.96585,0.59998)
        (1.91937,0.56970) (2.01444,0.48874) (2.13720,0.37910) (2.03469,0.56575) (1.99126,0.57769) (2.18603,0.67412)
        (1.98620,0.52086) (1.95937,0.34568) (1.83465,0.59255) (1.94267,0.62297) (1.97838,0.73942) (2.01497,0.39437)
        (2.05145,0.33697) (2.03117,0.47107) (1.93284,0.49808) (1.96022,0.39990) (1.97517,0.50291) (2.08873,0.46015)
        (1.92625,0.57457) (1.84441,0.45213) (2.03497,0.65933) (2.05685,0.42483) (2.10410,0.59401) (1.90261,0.58238)
        (1.89557,0.57674) (1.96875,0.49752) (1.99749,0.35864) (2.10424,0.44308) (2.07928,0.51599) (1.97202,0.46501)
        (2.11094,0.43210) (2.12023,0.60306) (2.05373,0.40772) (1.93596,0.54583) (2.03440,0.49095) (1.73325,0.60221)
        (2.00675,0.51828) (1.81434,0.57872) (2.06294,0.48920) (2.02605,0.57450) (2.00302,0.44970) (2.04799,0.38771)
        (1.91609,0.36930) (2.08397,0.43384) (1.95157,0.46207) (1.83174,0.50361) (2.06266,0.34727) (1.82015,0.40263)
        (1.88628,0.38882) (1.93806,0.55734) (2.05299,0.58681) (1.84634,0.40045) (1.85839,0.58281) (1.91197,0.64051)
        (1.98866,0.58801) (2.15416,0.70152) (1.90109,0.42140) (2.06177,0.60407)
    };
    \addplot[sample, cyan!35] coordinates {
        (1.07678,-0.19738) (1.28184,-0.18454) (1.01588,-0.20269) (1.25913,-0.22869) (1.26861,-0.26494) (1.23941,-0.21646)
        (1.12782,-0.18568) (1.22097,-0.20406) (1.27673,-0.07358) (1.24456,-0.27787) (1.09355,-0.33171) (1.03021,-0.18693)
        (1.22991,-0.12875) (1.17588,-0.24422) (1.34495,-0.22407) (1.18206,-0.15405) (1.25418,-0.36292) (1.29059,-0.44961)
        (1.19854,-0.26158) (1.28542,-0.35367) (1.08244,-0.18029) (1.27846,-0.08887) (1.17033,-0.18845) (1.09174,-0.21789)
        (1.25084,-0.27877) (1.21755,-0.10844) (1.18864,-0.41108) (1.25540,-0.41486) (1.28459,-0.12033) (1.14799,-0.19463)
        (1.12926,-0.19856) (1.36353,-0.19315) (1.26416,-0.23905) (1.24537,-0.28828) (1.28023,-0.14670) (1.30230,-0.17744)
        (1.31317,-0.14731) (1.17049,-0.17888) (1.24218,-0.26333) (1.24474,-0.16957) (1.01587,0.00132) (1.15406,-0.09157)
        (1.19409,-0.37276) (1.15311,-0.10517) (1.33840,-0.29042) (1.20205,-0.22869) (1.15828,-0.23190) (1.25518,-0.24169)
        (1.33216,-0.28710) (1.07297,-0.40153) (1.18777,-0.26576) (1.29106,0.02600) (1.17567,-0.23437) (1.01415,-0.05722)
        (1.05050,-0.20345) (1.33112,-0.21051) (1.28372,-0.24970) (1.13033,-0.17128) (1.19800,-0.01809) (1.30147,-0.36340)
        (1.04256,-0.35440) (1.43060,-0.28247) (1.17182,-0.27856) (1.13589,-0.12982) (1.26055,-0.10447) (1.16617,-0.27572)
        (1.12106,-0.38594) (1.36742,-0.11125) (1.07668,-0.29028) (1.29392,-0.21788) (1.21907,-0.15147) (1.35556,-0.23176)
        (1.27257,-0.23616) (1.24019,-0.33025) (1.22434,-0.32866) (1.11345,-0.45634) (1.27103,-0.19093) (1.13461,-0.20533)
        (1.13563,-0.12905) (1.30828,-0.33188) (1.00267,-0.28450) (1.10834,-0.22009) (1.19035,-0.20315) (1.36088,-0.24149)
        (1.34708,-0.30973) (1.05941,-0.38592) (1.13531,-0.34116) (1.27128,-0.24956) (1.23716,-0.20537) (1.17981,-0.19644)
        (1.01103,-0.14097) (1.14218,-0.29569) (1.07727,-0.12639) (1.12219,-0.34354) (1.18198,-0.09201) (1.27837,-0.37053)
        (1.12891,-0.08186) (1.32867,-0.25772) (1.18177,-0.10441) (0.98176,-0.31898)
    };
    \addplot[sample, red!30!orange] coordinates {
        (0.94802,-0.77028) (1.01320,-0.83542) (1.13047,-0.63252) (1.02116,-0.71855) (1.08306,-0.81647) (1.11290,-0.74816)
        (1.01193,-0.60816) (0.83925,-0.83510) (1.00435,-0.58667) (0.93733,-0.83457) (0.88125,-0.88100) (0.82001,-0.65889)
        (0.84793,-0.65132) (0.98391,-0.86464) (1.04262,-0.65826) (0.85854,-0.70582) (0.73747,-0.76198) (1.10978,-0.71830)
        (0.98437,-0.75334) (1.13164,-0.72235) (1.08428,-0.74289) (1.06612,-0.72835) (1.03785,-0.72977) (1.13567,-0.71869)
        (1.04575,-0.63169) (1.33210,-0.88860) (1.18570,-0.74827) (1.02416,-0.73131) (0.96043,-0.75884) (1.01234,-0.75232)
        (0.98091,-0.80776) (0.96896,-0.78425) (0.94781,-0.83032) (0.91670,-0.91673) (0.76076,-0.74787) (0.90282,-0.82135)
        (1.00367,-0.81651) (0.99618,-0.80863) (0.98973,-0.80665) (0.95952,-0.71315) (1.01542,-0.80583) (1.00905,-0.85322)
        (1.12826,-0.52422) (1.13026,-0.79986) (1.13232,-0.70908) (0.96527,-0.78666) (1.06262,-0.79838) (1.09490,-0.78727)
        (0.97755,-0.83082) (0.96820,-0.83729) (1.01591,-0.75150) (1.19936,-0.75308) (1.06235,-0.81311) (1.04121,-0.89717)
        (1.03638,-0.73107) (1.07560,-0.85495) (1.16073,-0.62359) (0.85845,-0.91661) (1.08838,-0.76040) (1.23932,-0.70384)
        (1.11734,-0.85333) (1.02519,-0.78944) (1.11414,-0.86529) (1.17836,-0.75965) (1.07684,-0.80216) (1.14997,-0.71823)
        (1.05582,-0.88361) (0.99064,-0.78000) (1.06577,-0.67582) (1.22981,-0.71123) (0.91075,-0.77680) (1.13040,-0.78660)
        (0.93431,-0.84113) (1.12712,-0.59832) (0.91201,-0.66126) (0.96983,-0.72871) (0.90333,-0.88134) (1.03631,-0.67144)
        (1.10512,-0.70269) (0.92874,-0.75605) (1.13145,-0.48208) (1.02086,-0.71445) (0.99626,-0.75381) (1.00291,-0.82707)
        (1.18824,-0.89896) (0.97083,-0.66476) (0.77117,-0.74438) (0.93204,-0.92568) (1.14077,-0.88899) (1.08214,-0.73815)
        (1.06665,-0.84386) (1.15179,-0.87196) (1.22166,-0.72501) (0.86965,-0.77989) (0.94368,-0.67715) (1.00343,-0.83764)
        (0.93280,-0.74281) (0.91450,-0.69214) (1.13072,-0.88333) (0.89639,-0.98772)
    };
    \addplot[sample, yellow!45] coordinates {
        (1.42754,1.20305) (1.42790,1.35296) (1.55077,1.27390) (1.41553,1.33574) (1.66947,1.03994) (1.32053,1.26427)
        (1.38864,1.39550) (1.44205,1.45662) (1.47340,1.14242) (1.54313,1.35246) (1.37512,1.28941) (1.47338,1.43000)
        (1.28839,1.15725) (1.41643,1.18462) (1.34562,1.19733) (1.55808,1.32147) (1.48282,1.35173) (1.58977,1.40298)
        (1.59576,1.25982) (1.52629,1.27907) (1.45172,1.28004) (1.43334,1.27419) (1.44826,1.30219) (1.30215,1.21694)
        (1.33442,1.30852) (1.46718,1.20348) (1.50256,1.17468) (1.55774,1.31826) (1.52568,1.24399) (1.52163,1.25593)
        (1.51452,1.41029) (1.42782,1.36820) (1.33072,1.12548) (1.41045,1.34220) (1.54654,1.25249) (1.46805,1.23069)
        (1.32683,1.28385) (1.51067,1.31805) (1.42478,1.41312) (1.43487,1.31243) (1.54588,1.19453) (1.39326,1.12200)
        (1.58007,1.33420) (1.41879,1.27254) (1.32668,1.36187) (1.47094,1.22377) (1.21034,1.13301) (1.52716,1.27142)
        (1.50355,1.30578) (1.32410,1.27876) (1.40866,1.24526) (1.35346,1.23166) (1.34630,1.17961) (1.36338,1.38638)
        (1.37654,1.04555) (1.31034,1.23282) (1.42521,1.22888) (1.34882,1.04174) (1.39426,1.12177) (1.13792,1.32303)
        (1.40600,1.21698) (1.28555,1.29929) (1.31596,1.16757) (1.39470,1.43696) (1.42725,1.19979) (1.28278,1.13142)
        (1.36162,1.23714) (1.44905,1.37541) (1.40677,1.39888) (1.43410,1.17138) (1.45172,1.13293) (1.50388,1.37972)
        (1.38960,1.21053) (1.40347,1.27719) (1.44765,1.28979) (1.45836,1.27128) (1.45361,1.09732) (1.29835,1.25092)
        (1.65656,1.44389) (1.39531,1.23756) (1.46035,1.30918) (1.64390,1.27650) (1.43441,1.24517) (1.44202,1.19864)
        (1.38805,1.42916) (1.47195,1.30157) (1.39352,1.48691) (1.27851,1.24450) (1.47790,1.38498) (1.34457,1.25049)
        (1.29373,1.32678) (1.48444,1.18393) (1.34731,1.18171) (1.31924,1.19385) (1.35502,1.35333) (1.25300,1.13073)
        (1.65845,1.36151) (1.36107,1.13605) (1.47785,1.30654) (1.51607,1.29221)
    };
    \addplot[sample, magenta!30!red] coordinates {
        (1.23281,0.77342) (1.04200,0.84450) (1.05046,0.76505) (1.34864,0.83329) (1.08843,0.73454) (1.28791,0.66036)
        (1.06843,0.78306) (1.09823,0.78041) (1.31244,0.68460) (1.28352,0.74050) (1.10121,0.78039) (1.25133,0.84209)
        (1.11806,0.73438) (1.23276,0.72502) (1.36546,0.66926) (1.30787,0.73416) (1.10312,0.68104) (1.21705,0.63967)
        (1.22259,0.71732) (1.34902,0.75224) (1.19906,0.78390) (1.17184,0.98093) (1.16531,0.80452) (1.20008,0.86332)
        (1.33263,0.69202) (1.22760,0.74213) (1.29664,0.70648) (1.26684,0.51122) (1.22939,0.80171) (1.12699,0.70582)
        (1.35348,0.79710) (1.29864,0.70695) (1.22297,0.68693) (1.13874,0.80448) (1.26347,0.77182) (1.22968,0.58249)
        (1.24678,0.87723) (1.31133,0.56850) (1.23227,0.82618) (1.19757,0.59284) (1.18327,0.75339) (1.23076,0.64575)
        (1.27257,0.52907) (1.13753,0.81283) (1.27534,0.68061) (1.20316,0.70117) (1.07434,0.74327) (1.34204,0.52429)
        (1.23538,0.80834) (1.28977,0.81394) (1.20762,0.71156) (1.37600,0.64434) (1.29770,0.81097) (1.04598,0.93383)
        (1.22102,0.80228) (1.09332,0.56616) (1.25986,0.69760) (1.29505,0.75296) (1.14193,0.73492) (1.26452,0.86670)
        (1.20643,0.81796) (1.26246,0.69667) (1.44679,0.65268) (1.36985,0.82243) (1.15289,0.63712) (1.25013,0.73344)
        (1.01014,0.66269) (1.26980,0.66911) (1.19677,0.69630) (1.30591,0.72098) (1.05614,0.71701) (1.36614,0.82227)
        (1.41438,0.72355) (1.35418,0.70323) (1.18244,0.77508) (1.12001,0.72939) (1.22167,0.70394) (1.35831,0.80983)
        (1.14636,0.80850) (1.29607,0.70025) (1.34456,0.80010) (1.32479,0.59686) (1.37501,0.58923) (1.38401,0.90698)
        (1.27369,0.81012) (1.31297,0.81801) (1.25754,0.79149) (1.22314,0.76837) (1.14521,0.69612) (1.11224,0.70402)
        (1.23379,0.67371) (1.25637,0.83677) (1.08804,0.47357) (1.25681,0.63222) (1.33312,0.67593) (1.16408,0.82340)
        (1.12759,0.81028) (1.33360,0.62462) (1.05823,0.54300) (1.16128,0.65341)
    };

    \end{groupplot}
\end{tikzpicture}


==> Figures/satr_general_attention_notation.tex <==
% General attention operations figure (input into journal.tex)
\definecolor{ink}{HTML}{263746}
\definecolor{muted}{HTML}{5F6B76}
\definecolor{linegray}{HTML}{AEB8C1}
\definecolor{panel}{HTML}{F6F8FA}
\definecolor{query}{HTML}{7655A5}
\definecolor{querylight}{HTML}{F0EBF7}
\definecolor{context}{HTML}{3F76A8}
\definecolor{contextlight}{HTML}{EAF2F8}
\definecolor{weight}{HTML}{D17B17}
\definecolor{weightlight}{HTML}{FFF1DF}
\definecolor{output}{HTML}{23715E}
\definecolor{outputlight}{HTML}{E8F4F0}
\begin{tikzpicture}[
	>=Latex,
	flow/.style={-{Latex[length=1.8mm]},draw=muted,line width=0.65pt},
	thinflow/.style={-{Latex[length=1.5mm]},draw=linegray,line width=0.55pt},
	op/.style={
		draw=linegray,
		fill=white,
		rounded corners=1.5pt,
		minimum height=6.5mm,
		align=center,
		font=\scriptsize,
		text=ink,
		inner xsep=4pt
	},
	qop/.style={op,draw=query},
	cop/.style={op,draw=context},
	wop/.style={op,draw=weight,fill=weightlight},
	outop/.style={op,draw=output,fill=outputlight},
]

% One attention head.
\node[draw=linegray,fill=panel,rounded corners=3pt,
	minimum width=84mm,minimum height=68.5mm,anchor=north west]
	(panelbox) at (0,9.55) {};
\node[font=\footnotesize\bfseries,text=ink,anchor=west]
	at (0.25,9.25) {One attention head $r$};

% Query and context sequences.
\node[font=\scriptsize\bfseries,text=query] at (1.35,8.72)
	{query sequence $\mathbf A$};
\node[font=\scriptsize\bfseries,text=context] at (6.50,8.72)
	{context sequence $\mathbf C$};

\foreach \y/\shade in {8.35/10,8.13/18,7.91/12,7.69/22}
	\node[draw=query,fill=query!\shade!white,rounded corners=1pt,
		minimum width=9mm,minimum height=2.5mm,inner sep=0pt]
		at (1.10,\y) {};
\node[font=\tiny,text=query] at (1.10,7.92) {$\vdots$};

\foreach \y/\shade in {8.35/10,8.13/18,7.91/12,7.69/22}
	\node[draw=context,fill=context!\shade!white,rounded corners=1pt,
		minimum width=9mm,minimum height=2.5mm,inner sep=0pt]
		at (6.50,\y) {};
\node[font=\tiny,text=context] at (6.50,7.92) {$\vdots$};

% Head-specific learned projections.
\node[qop,minimum width=12mm] (wq) at (1.10,6.99)
	{$\mathbf W_Q^{(r)}$};
\node[cop,minimum width=12mm] (wk) at (4.15,6.99)
	{$\mathbf W_K^{(r)}$};
\node[cop,minimum width=12mm] (wv) at (7.35,6.99)
	{$\mathbf W_V^{(r)}$};
\draw[flow,draw=query] (1.10,7.53) -- (wq.north);
\coordinate (cbranch) at (6.50,7.48);
\draw[draw=context,line width=0.65pt] (6.50,7.53) -- (cbranch);
\draw[flow,draw=context] (cbranch) -| (wk.north);
\draw[flow,draw=context] (cbranch) -| (wv.north);

% Projected Query, Key, and Value representations.
\node[qop,minimum width=13mm,minimum height=8mm,font=\tiny]
	(qmat) at (1.10,6.08)
	{\textbf{Query}\\[2pt] $\mathbf Q^{(r)}$};
\node[cop,minimum width=13mm,minimum height=8mm,font=\tiny]
	(kmat) at (4.15,6.08)
	{\textbf{Key}\\[2pt] $\mathbf K^{(r)}$};
\node[cop,minimum width=13mm,minimum height=8mm,font=\tiny]
	(vmat) at (7.35,6.08)
	{\textbf{Value}\\[2pt] $\mathbf V^{(r)}$};
\draw[flow,draw=query] (wq) -- (qmat);
\draw[flow,draw=context] (wk) -- (kmat);
\draw[flow,draw=context] (wv) -- (vmat);

% Query-key comparison and row-wise normalization.
\node[op,minimum width=22mm,font=\tiny] (score) at (2.30,4.92)
	{scaled dot product\\[2pt]
	$\mathbf Q^{(r)}(\mathbf K^{(r)})^{\mathsf T}/\sqrt{d_h}$};
\node[wop,minimum width=18mm,font=\tiny] (softmax) at (4.75,4.92)
	{\textbf{row-wise softmax}\\[2pt]
	$\mathbf S^{(r)}=\operatorname{softmax}(\cdot)$};
\draw[flow,draw=query] (qmat.south) -- ++(0,-0.20) -| (score.north west);
\draw[flow,draw=context] (kmat.south) -- ++(0,-0.20) -| (score.north east);
\draw[flow] (score) -- (softmax);

% Attention-weight matrix.
\node[font=\scriptsize\bfseries,text=weight] at (6.85,5.51)
	{attention weights $\mathbf S^{(r)}$};
\foreach \row in {0,...,3}{
	\foreach \col in {0,...,4}{
		\pgfmathtruncatemacro{\shade}{18+mod(17*\row+23*\col,72)}
		\node[minimum width=3.0mm,minimum height=3.0mm,inner sep=0pt,
			draw=white,line width=0.25pt,fill=weight!\shade!white]
			at ({6.20+0.32*\col},{5.06-0.32*\row}) {};
	}
}
\draw[flow,draw=weight] (softmax) -- (6.00,4.92);

% Weighted value combination and one output per query.
\node[wop,minimum width=24mm] (combine) at (6.25,3.55)
	{weighted combination\\[-1pt]
	$\mathbf H^{(r)}=\mathbf S^{(r)}\mathbf V^{(r)}$};
\draw[flow,draw=weight] (6.85,4.12) -- (combine.north);
\draw[flow,draw=context] (vmat.east) -- ++(0.36,0) |- (combine.east);

\node[font=\scriptsize\bfseries,text=output] at (3.15,3.93)
	{head output $\mathbf H^{(r)}$};
\foreach \y/\shade in {3.65/12,3.43/22,3.21/16,2.99/27}
	\node[draw=output,fill=output!\shade!white,rounded corners=1pt,
		minimum width=10mm,minimum height=2.5mm,inner sep=0pt]
		at (3.15,\y) {};
\node[font=\tiny,text=output] at (3.15,3.43) {$\vdots$};
\draw[flow,draw=output] (combine) -- (3.72,3.55);
\node[font=\tiny,text=muted] at (3.15,2.78)
	{one output per query};

% Multihead aggregation.
\draw[linegray,line width=0.5pt] (0.25,2.45) -- (8.35,2.45);
\node[font=\footnotesize\bfseries,text=ink,anchor=west]
	at (0.25,2.17) {Multihead output};

\node[op,fill=contextlight,draw=context,minimum width=18mm,font=\tiny]
	(allheads) at (1.25,1.54)
	{$\mathbf H^{(1)},\ldots,\mathbf H^{(n_h)}$};
\node[outop,minimum width=13mm] (concat) at (3.42,1.54)
	{concatenate};
\node[outop,minimum width=10mm] (wo) at (5.05,1.54)
	{$\mathbf W_O$};
\node[outop,minimum width=18mm,font=\tiny] (mha) at (7.02,1.54)
	{$\operatorname{MHA}_{\Theta}
	(\mathbf A,\mathbf C)$};
\draw[flow] (allheads) -- (concat);
\draw[flow,draw=output] (concat) -- (wo);
\draw[flow,draw=output] (wo) -- (mha);

% The same operation supports both attention modes.
\node[draw=linegray,fill=white,rounded corners=1.5pt,
	font=\scriptsize,text=ink,minimum width=80mm,
	inner xsep=4pt,inner ysep=3pt] at (4.20,0.55)
	{\textcolor{query}{\textbf{self-attention:} $\mathbf A=\mathbf C$}
	\qquad
	\textcolor{context}{\textbf{cross-attention:} separate $\mathbf A$ and $\mathbf C$}};

\end{tikzpicture}


==> Figures/satr_overview_tikz.tex <==
% SATR overview figure (Fig. 5, band a of the redesign)
\definecolor{tilegray}{RGB}{120,120,120}%
\definecolor{figcream}{HTML}{FFF8E8}%
\begin{tikzpicture}[
  >=Latex, font=\footnotesize, line cap=round,
  tile/.style={draw=figcolor2!70, fill=figcolor2!16, minimum width=0.26cm, minimum height=0.26cm, inner sep=0pt},
  memtile/.style={draw=figcolor2!90, fill=figcolor2!35, minimum width=0.26cm, minimum height=0.26cm, inner sep=0pt},
  cand/.style={draw, minimum width=0.30cm, minimum height=0.30cm, inner sep=0pt, rounded corners=1pt},
  module/.style={draw, semithick, rounded corners=3pt, align=center, inner sep=4pt},
  headbox/.style={draw=figcolor3!85, fill=figcolor3!12, semithick, rounded corners=3pt, align=center, inner sep=3.5pt, minimum width=1.9cm, minimum height=0.62cm},
  eqbox/.style={draw=gray!75, fill=white, rounded corners=2pt, align=center, inner sep=3pt, font=\footnotesize},
  conn/.style={->, line width=0.55pt},
  scoreptr/.style={->, densely dashed, line width=0.45pt},
  stage/.style={font=\footnotesize\bfseries, inner sep=1pt}
]
% (a) overview
% ============================================================
\node[stage, text=figcolor1!85] at (1.75, 2.55) {collided response};
\node[stage, text=figcolor5!85!black] at (5.95, 2.55) {FM0-aware tokens};
\node[stage, text=figcolor2!95] at (11.1, 2.55) {joint encoding of the response};
\node[stage, text=figcolor4!85] at (15.85, 2.55) {tag candidate formation};
\node[stage, text=figcolor3!85] at (19.55, 2.55) {output heads};

% --- waveform ---
\begin{scope}[shift={(0.15,-0.5)}]
  \draw[gray!60, line width=0.4pt] (0,-0.15) -- (0,1.55);
  \draw[gray!60, line width=0.4pt] (0,-0.15) -- (3.0,-0.15);
  \draw[figcolor1!75, line width=0.5pt, densely dotted]
    (0,0.80)--(0.36,0.80)--(0.36,0)--(0.72,0)--(0.72,0.80)--(1.44,0.80)--(1.44,0)--(1.80,0)--(1.80,0.80)--(2.16,0.80)--(2.16,0)--(2.88,0);
  \draw[figcolor3!80, line width=0.5pt, densely dotted]
    (0,0.48)--(0.72,0.48)--(0.72,0)--(1.08,0)--(1.08,0.48)--(1.44,0.48)--(1.44,0)--(2.16,0)--(2.16,0.48)--(2.52,0.48)--(2.52,0)--(2.88,0);
  \draw[black!80, line width=0.9pt]
    (0,1.28)--(0.36,1.28)--(0.36,0.48)--(0.72,0.48)--(0.72,0.80)--(1.08,0.80)--(1.08,1.28)--(1.44,1.28)--(1.44,0)--(1.80,0)--(1.80,0.80)--(2.16,0.80)--(2.16,0.48)--(2.52,0.48)--(2.52,0)--(2.88,0);
  \foreach \x/\y in {0.18/1.28, 0.54/0.48, 0.90/0.80, 1.26/1.28, 1.62/0, 1.98/0.80, 2.34/0.48, 2.70/0}
    \fill[figcolor2] (\x,\y) circle (1.1pt);
  \node[anchor=north, font=\scriptsize] at (1.44,-0.32) {$\mathbf{y}_n=\mathbf{y}(nT/2)$};
  \draw[figcolor1!75, line width=0.5pt, densely dotted] (0.0,-1.0) -- (0.32,-1.0);
  \node[anchor=west, font=\scriptsize, text=figcolor1!80, inner sep=1pt] at (0.36,-1.0) {tag 1};
  \draw[figcolor3!80, line width=0.5pt, densely dotted] (1.15,-1.0) -- (1.47,-1.0);
  \node[anchor=west, font=\scriptsize, text=figcolor3!80, inner sep=1pt] at (1.51,-1.0) {tag 2};
  \draw[black!80, line width=0.9pt] (2.3,-1.0) -- (2.62,-1.0);
  \node[anchor=west, font=\scriptsize, text=black!80, inner sep=1pt] at (2.66,-1.0) {sum};
\end{scope}

% --- token strip + zoom bubble ---
\begin{scope}[shift={(4.55,0)}]
  \foreach \i in {0,...,6}
    \node[tile] (t\i) at (0.30*\i,0) {};
  \node[font=\small] at (2.35,0) {$\cdots$};
  \node[tile] (tlast) at (2.7,0) {};
  \node[anchor=north, font=\scriptsize] at (1.35,-0.22) {tokens $\mathbf{x}_0,\ldots,\mathbf{x}_{31}$};
  \draw[figcolor5, line width=0.7pt, rounded corners=1pt] (0.45,-0.17) rectangle (1.05,0.17);
  \draw[decorate, decoration={brace, amplitude=2.5pt}, figcolor5]
    (0.45,0.22) -- (1.05,0.22) node[midway, above=2pt, font=\scriptsize, text=figcolor5!90!black] {bit $k$};
  \node[draw=figcolor5!85, fill=figcolor5!10, rounded corners=2pt, align=center, font=\scriptsize, inner sep=2.5pt] (zoom) at (1.55,1.2)
    {$\mathbf{y}_{2k},\,\mathbf{y}_{2k+1}\ \rightarrow\ \mathbf{y}^{(+)},\,\mathbf{y}^{(-)},\ n\bmod 2$};
  \draw[figcolor5!70, line width=0.4pt] (0.75,0.30) -- (zoom.south);
\end{scope}
\draw[conn] (3.5,0) -- (4.35,0);

% --- encoder box ---
\node[module, draw=figcolor2!85, fill=figcolor2!12, minimum height=0.85cm] (enc) at (9.2,0)
  {waveform encoder\\$L_e$ layers};
\draw[conn] (7.5,0) -- (enc.west);

% --- memory strip ---
\begin{scope}[shift={(11.2,0)}]
  \foreach \i in {0,...,6}
    \node[memtile] (m\i) at (0.30*\i,0) {};
  \node[font=\small] at (2.35,0) {$\cdots$};
  \node[memtile] (mlast) at (2.7,0) {};
  \node[anchor=south, font=\scriptsize] at (1.35,0.22) {waveform memory $\mathbf{E}$};
\end{scope}
\draw[conn] (enc.east) -- (11.05,0);

% --- candidate extraction box ---
\node[module, draw=figcolor4!85, fill=figcolor4!10, minimum height=0.85cm, minimum width=2.2cm] (cem) at (15.85,0)
  {candidate extraction\\$L_c$ layers};
\draw[conn] (14.15,0) -- (cem.west);

% trainable candidates enter from below
\begin{scope}[shift={(14.2,-1.45)}]
  \node[cand, draw=figcolor1!80, fill=figcolor1!25] at (-0.54,0) {};
  \node[cand, draw=figcolor3!80, fill=figcolor3!25] at (-0.18,0) {};
  \node[cand, draw=figcolor5!90, fill=figcolor5!30] at (0.18,0) {};
  \node[cand, draw=tilegray, fill=tilegray!25] at (0.54,0) {};
  \node[anchor=north, font=\scriptsize, align=center] at (0,-0.28) {$M$ trainable candidates $\mathbf{Z}^{(0)}$};
\end{scope}
\draw[conn] (14.9,-1.2) -- (15.55,-0.55);

% refined candidates
\begin{scope}[shift={(17.75,0)}]
  \node[cand, draw=figcolor1!80, fill=figcolor1!45] (z1) at (0,0.55) {};
  \node[cand, draw=figcolor3!80, fill=figcolor3!45] (z2) at (0,0.15) {};
  \node[cand, draw=figcolor5!90, fill=figcolor5!55] (z3) at (0,-0.25) {};
  \node[cand, draw=tilegray, fill=tilegray!40] (z4) at (0,-0.65) {};
  \node[anchor=south, font=\scriptsize, align=center] at (-0.45,0.82) {candidate\\representations $\mathbf{z}_i$};
\end{scope}
\draw[conn] (cem.east) -- (17.55,0);

% --- output heads ---
\node[headbox] (ph) at (19.55,1.6) {presence head};
\node[headbox] (ch) at (19.55,-0.35) {channel head};
\node[headbox] (bd) at (19.55,-2.3) {bit decoder\\[-1pt]{\scriptsize $L_b$ layers}};
% E routed from the waveform memory to the bit decoder
\draw[conn, figcolor2!90, rounded corners=3pt] (12.1,-0.15) -- (12.1,-3.05) -- (19.55,-3.05) -- (bd.south);
\node[font=\footnotesize, text=figcolor2!90, fill=white, inner sep=1.5pt] at (16.6,-3.05) {$\mathbf{E}$};
\draw[conn] (18.0,0.55) .. controls (18.35,0.75) and (18.45,1.3) .. (ph.west);
\draw[conn] (18.0,0.15) .. controls (18.35,-0.1) .. (ch.west);
\draw[conn] (18.0,-0.45) .. controls (18.35,-1.9) .. (bd.west);

% --- example outputs ---
\begin{scope}[shift={(21.15,1.25)}]
  \draw[figcolor1!85, fill=figcolor1!40] (0,0.72) rectangle (1.455,0.86);
  \draw[figcolor3!85, fill=figcolor3!40] (0,0.48) rectangle (1.395,0.62);
  \draw[figcolor5!95, fill=figcolor5!30] (0,0.24) rectangle (0.105,0.38);
  \draw[tilegray,      fill=tilegray!30]  (0,0.00) rectangle (0.06,0.14);
  \draw[black!70, densely dashed, line width=0.5pt] (0.75,-0.10) -- (0.75,0.98) node[above, font=\scriptsize] {$p_{\mathrm{th}}$};
  \node[font=\scriptsize, anchor=west] at (1.55,0.79) {$\hat{p}_1=0.97$};
  \node[font=\scriptsize, anchor=west] at (1.55,0.55) {$\hat{p}_2=0.93$};
  \node[font=\scriptsize, anchor=west, text=tilegray] at (1.55,0.31) {$\hat{p}_3=0.07$};
  \node[font=\scriptsize, anchor=west, text=tilegray] at (1.55,0.07) {$\hat{p}_4=0.04$};
  \node[font=\scriptsize\bfseries, anchor=west, text=figcolor3!50!black] at (0.0,-0.38) {$\hat{R}=2$ tags detected};
\end{scope}
\begin{scope}[shift={(21.15,-0.9)}]
  \draw[gray!60, line width=0.4pt] (0,0) -- (1.1,0) node[right=0pt, font=\scriptsize, text=gray] {I};
  \draw[gray!60, line width=0.4pt] (0,0) -- (0,1.1) node[above=0pt, font=\scriptsize, text=gray] {Q};
  \fill[figcolor1] (0.35,0.75) circle (1.4pt);
  \fill[figcolor3] (0.85,0.30) circle (1.4pt);
  \node[font=\scriptsize, anchor=west] at (1.35,0.55) {$\hat{\mathbf{g}}_i$};
\end{scope}
\begin{scope}[shift={(21.15,-1.95)}]
  \node[font=\scriptsize, anchor=west, text=figcolor1!85] at (0,0.30) {\texttt{0101101}$\cdots$\texttt{0}};
  \node[font=\scriptsize, anchor=west, text=figcolor3!85] at (0,0.02) {\texttt{1010011}$\cdots$\texttt{1}};
  \node[font=\scriptsize, anchor=west, text=tilegray] at (0,-0.26) {not present};
  \node[font=\scriptsize, anchor=west, text=tilegray] at (0,-0.54) {not present};
  \node[font=\scriptsize, anchor=west] at (0,-0.92) {decoded RN16 $\hat{\mathbf{b}}_i$};
\end{scope}

% warm background panel behind the full figure
\begin{scope}[on background layer]
  \path[fill=figcream, draw=gray!35, line width=0.5pt, rounded corners=5pt]
    ([shift={(-8pt,-8pt)}]current bounding box.south west)
    rectangle
    ([shift={(8pt,8pt)}]current bounding box.north east);
\end{scope}

\end{tikzpicture}


==> Figures/single_tag_fm0_envelopes_tikz.tex <==
% Generated by export_single_tag_envelopes_tikz_inline.py.
% The waveform data are embedded below as inline PGFPlots coordinates.
\providecolor{figcolor2}{RGB}{55,126,184}
\begin{tikzpicture}
        \pgfplotsset{
            fm0wave/.style={figcolor2, line width=0.32pt, mark=none, forget plot},
            bitboundary/.style={black!30, line width=0.22pt, mark=none, forget plot},
        }
        \tikzset{bitlabel/.style={font=\tiny, inner sep=0pt}}
        \begin{groupplot}[
            group style={group size=1 by 4, vertical sep=0.16in},
            width=2.92in,
            height=0.48in,
            scale only axis,
            xmin=0, xmax=22,
            ymin=-0.12, ymax=1.34,
            xtick={0,2,4,6,8,10,12,14,16,18,20,22},
            ytick={0,0.5,1},
            grid=major,
            grid style={gray!18},
            tick align=outside,
            tick label style={font=\tiny},
            label style={font=\scriptsize},
            axis line style={line width=0.32pt},
        ]
        \nextgroupplot[ylabel={Tag 1}, xticklabels=\empty]
            \path[fill=figcolor2!9, draw=none] (axis cs:0,-0.12) rectangle (axis cs:1,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:0,1.075) rectangle (axis cs:1,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:0.5,1.155) {1};
            \addplot[bitboundary] coordinates {(0,-0.12) (0,1.04)};
            \path[fill=figcolor2!9, draw=none] (axis cs:1,-0.12) rectangle (axis cs:2,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:1,1.075) rectangle (axis cs:2,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:1.5,1.155) {0};
            \addplot[bitboundary] coordinates {(1,-0.12) (1,1.04)};
            \path[fill=figcolor2!9, draw=none] (axis cs:2,-0.12) rectangle (axis cs:3,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:2,1.075) rectangle (axis cs:3,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:2.5,1.155) {1};
            \addplot[bitboundary] coordinates {(2,-0.12) (2,1.04)};
            \path[fill=figcolor2!9, draw=none] (axis cs:3,-0.12) rectangle (axis cs:4,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:3,1.075) rectangle (axis cs:4,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:3.5,1.155) {0};
            \addplot[bitboundary] coordinates {(3,-0.12) (3,1.04)};
            \path[fill=figcolor2!9, draw=none] (axis cs:4,-0.12) rectangle (axis cs:5,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:4,1.075) rectangle (axis cs:5,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:4.5,1.155) {V};
            \addplot[bitboundary] coordinates {(4,-0.12) (4,1.04)};
            \path[fill=figcolor2!9, draw=none] (axis cs:5,-0.12) rectangle (axis cs:6,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:5,1.075) rectangle (axis cs:6,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:5.5,1.155) {1};
            \addplot[bitboundary] coordinates {(5,-0.12) (5,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:6,-0.12) rectangle (axis cs:7,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:6,1.075) rectangle (axis cs:7,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:6.5,1.155) {0};
            \addplot[bitboundary] coordinates {(6,-0.12) (6,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:7,-0.12) rectangle (axis cs:8,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:7,1.075) rectangle (axis cs:8,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:7.5,1.155) {1};
            \addplot[bitboundary] coordinates {(7,-0.12) (7,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:8,-0.12) rectangle (axis cs:9,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:8,1.075) rectangle (axis cs:9,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:8.5,1.155) {0};
            \addplot[bitboundary] coordinates {(8,-0.12) (8,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:9,-0.12) rectangle (axis cs:10,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:9,1.075) rectangle (axis cs:10,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:9.5,1.155) {1};
            \addplot[bitboundary] coordinates {(9,-0.12) (9,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:10,-0.12) rectangle (axis cs:11,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:10,1.075) rectangle (axis cs:11,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:10.5,1.155) {1};
            \addplot[bitboundary] coordinates {(10,-0.12) (10,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:11,-0.12) rectangle (axis cs:12,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:11,1.075) rectangle (axis cs:12,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:11.5,1.155) {1};
            \addplot[bitboundary] coordinates {(11,-0.12) (11,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:12,-0.12) rectangle (axis cs:13,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:12,1.075) rectangle (axis cs:13,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:12.5,1.155) {0};
            \addplot[bitboundary] coordinates {(12,-0.12) (12,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:13,-0.12) rectangle (axis cs:14,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:13,1.075) rectangle (axis cs:14,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:13.5,1.155) {1};
            \addplot[bitboundary] coordinates {(13,-0.12) (13,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:14,-0.12) rectangle (axis cs:15,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:14,1.075) rectangle (axis cs:15,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:14.5,1.155) {1};
            \addplot[bitboundary] coordinates {(14,-0.12) (14,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:15,-0.12) rectangle (axis cs:16,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:15,1.075) rectangle (axis cs:16,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:15.5,1.155) {1};
            \addplot[bitboundary] coordinates {(15,-0.12) (15,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:16,-0.12) rectangle (axis cs:17,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:16,1.075) rectangle (axis cs:17,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:16.5,1.155) {0};
            \addplot[bitboundary] coordinates {(16,-0.12) (16,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:17,-0.12) rectangle (axis cs:18,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:17,1.075) rectangle (axis cs:18,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:17.5,1.155) {0};
            \addplot[bitboundary] coordinates {(17,-0.12) (17,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:18,-0.12) rectangle (axis cs:19,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:18,1.075) rectangle (axis cs:19,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:18.5,1.155) {0};
            \addplot[bitboundary] coordinates {(18,-0.12) (18,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:19,-0.12) rectangle (axis cs:20,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:19,1.075) rectangle (axis cs:20,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:19.5,1.155) {1};
            \addplot[bitboundary] coordinates {(19,-0.12) (19,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:20,-0.12) rectangle (axis cs:21,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:20,1.075) rectangle (axis cs:21,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:20.5,1.155) {0};
            \addplot[bitboundary] coordinates {(20,-0.12) (20,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:21,-0.12) rectangle (axis cs:22,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:21,1.075) rectangle (axis cs:22,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:21.5,1.155) {1};
            \addplot[bitboundary] coordinates {(21,-0.12) (21,1.04)};
            \addplot[bitboundary] coordinates {(22,-0.12) (22,1.04)};
            \addplot[bitboundary, dashed, black!65] coordinates {(6,-0.12) (6,1.34)};
            \addplot[fm0wave] coordinates {
                (0,0.006837) (0.02,0.251589) (0.04,0.97166) (0.06,0.887875) (0.08,0.927517)
                (0.1,0.88834) (0.12,0.888575) (0.14,0.923922) (0.16,0.983197) (0.18,0.906985)
                (0.2,0.898229) (0.22,0.917301) (0.24,0.928663) (0.26,0.891314) (0.28,0.987451)
                (0.3,0.940439) (0.32,0.942495) (0.34,0.920451) (0.36,0.912895) (0.38,0.92099)
                (0.4,0.890269) (0.42,0.858731) (0.44,0.923022) (0.46,0.904363) (0.48,0.888758)
                (0.5,0.930429) (0.52,0.892843) (0.54,0.936992) (0.56,0.92602) (0.58,0.917608)
                (0.6,0.965774) (0.62,0.916618) (0.64,1.001059) (0.66,0.940801) (0.68,0.98583)
                (0.7,0.934235) (0.72,0.94403) (0.74,0.921117) (0.76,0.861587) (0.78,0.922277)
                (0.8,0.976793) (0.82,0.929319) (0.84,0.895054) (0.86,0.943275) (0.88,0.933159)
                (0.9,0.892522) (0.92,0.936919) (0.94,0.870737) (0.96,0.870454) (0.98,0.849874)
                (1,0.922432) (1.02,0.644962) (1.04,0.020462) (1.06,0.072319) (1.08,0.08151)
                (1.1,0.025234) (1.12,0.082218) (1.14,0.115505) (1.16,0.076563) (1.18,0.075224)
                (1.2,0.09044) (1.22,0.052615) (1.24,0.092127) (1.26,0.135148) (1.28,0.063804)
                (1.3,0.097264) (1.32,0.102126) (1.34,0.101394) (1.36,0.099897) (1.38,0.140892)
                (1.4,0.077977) (1.42,0.107277) (1.44,0.130283) (1.46,0.099935) (1.48,0.203134)
                (1.5,0.028774) (1.52,0.507336) (1.54,0.964573) (1.56,0.848145) (1.58,0.924512)
                (1.6,0.841628) (1.62,0.884807) (1.64,0.884297) (1.66,0.868001) (1.68,0.927604)
                (1.7,0.91806) (1.72,0.902583) (1.74,0.837301) (1.76,0.854942) (1.78,0.924671)
                (1.8,0.847428) (1.82,0.8834) (1.84,0.898142) (1.86,0.945293) (1.88,0.897884)
                (1.9,0.892008) (1.92,0.903469) (1.94,0.926658) (1.96,0.933569) (1.98,0.915135)
                (2,1.01596) (2.02,0.602293) (2.04,0.026635) (2.06,0.100666) (2.08,0.07126)
                (2.1,0.108412) (2.12,0.118269) (2.14,0.089322) (2.16,0.151471) (2.18,0.115481)
                (2.2,0.15038) (2.22,0.122879) (2.24,0.060316) (2.26,0.074482) (2.28,0.10855)
                (2.3,0.101781) (2.32,0.04272) (2.34,0.095077) (2.36,0.071622) (2.38,0.112918)
                (2.4,0.11624) (2.42,0.061016) (2.44,0.015815) (2.46,0.058373) (2.48,0.041188)
                (2.5,0.051887) (2.52,0.039846) (2.54,0.065267) (2.56,0.039928) (2.58,0.091464)
                (2.6,0.088928) (2.62,0.0759) (2.64,0.062462) (2.66,0.117548) (2.68,0.050417)
                (2.7,0.113353) (2.72,0.102709) (2.74,0.145101) (2.76,0.143069) (2.78,0.067903)
                (2.8,0.054199) (2.82,0.027473) (2.84,0.117562) (2.86,0.149445) (2.88,0.110099)
                (2.9,0.138118) (2.92,0.064632) (2.94,0.15981) (2.96,0.10168) (2.98,0.149828)
                (3,0.095505) (3.02,0.674316) (3.04,1.005841) (3.06,0.94609) (3.08,0.986106)
                (3.1,0.917643) (3.12,0.960916) (3.14,0.919075) (3.16,0.93822) (3.18,0.852455)
                (3.2,0.858582) (3.22,0.939297) (3.24,0.918906) (3.26,0.92169) (3.28,0.854787)
                (3.3,0.905816) (3.32,0.881695) (3.34,0.854866) (3.36,0.855888) (3.38,0.915711)
                (3.4,0.84444) (3.42,0.893243) (3.44,0.956941) (3.46,0.993003) (3.48,0.937565)
                (3.5,1.036341) (3.52,0.349889) (3.54,0.067068) (3.56,0.085761) (3.58,0.082753)
                (3.6,0.098013) (3.62,0.082256) (3.64,0.138746) (3.66,0.045552) (3.68,0.143797)
                (3.7,0.104185) (3.72,0.09991) (3.74,0.10777) (3.76,0.060457) (3.78,0.157132)
                (3.8,0.102167) (3.82,0.106242) (3.84,0.106266) (3.86,0.080803) (3.88,0.11614)
                (3.9,0.120577) (3.92,0.082953) (3.94,0.088863) (3.96,0.109167) (3.98,0.088677)
                (4,0.114112) (4.02,0.082425) (4.04,0.11211) (4.06,0.03771) (4.08,0.012265)
                (4.1,0.062427) (4.12,0.122126) (4.14,0.02995) (4.16,0.039056) (4.18,0.074531)
                (4.2,0.06102) (4.22,0.051887) (4.24,0.11073) (4.26,0.127981) (4.28,0.044966)
                (4.3,0.133902) (4.32,0.111897) (4.34,0.086672) (4.36,0.162791) (4.38,0.108602)
                (4.4,0.134513) (4.42,0.104872) (4.44,0.176305) (4.46,0.147775) (4.48,0.09044)
                (4.5,0.108719) (4.52,0.075925) (4.54,0.061727) (4.56,0.065257) (4.58,0.155214)
                (4.6,0.071836) (4.62,0.019641) (4.64,0.078219) (4.66,0.088928) (4.68,0.11092)
                (4.7,0.110679) (4.72,0.083915) (4.74,0.155166) (4.76,0.133805) (4.78,0.109167)
                (4.8,0.130317) (4.82,0.12331) (4.84,0.058484) (4.86,0.122268) (4.88,0.172096)
                (4.9,0.085044) (4.92,0.143714) (4.94,0.096177) (4.96,0.102146) (4.98,0.164205)
                (5,0.122182) (5.02,0.879001) (5.04,0.948181) (5.06,0.93636) (5.08,0.998865)
                (5.1,0.950054) (5.12,1.003826) (5.14,0.999806) (5.16,0.986161) (5.18,0.965501)
                (5.2,0.984519) (5.22,0.968058) (5.24,0.918474) (5.26,0.950103) (5.28,0.961882)
                (5.3,0.94342) (5.32,0.933724) (5.34,0.909808) (5.36,0.905774) (5.38,0.89228)
                (5.4,0.916836) (5.42,0.951065) (5.44,0.931271) (5.46,0.931458) (5.48,0.947484)
                (5.5,0.967795) (5.52,0.958797) (5.54,0.949823) (5.56,0.963848) (5.58,0.922204)
                (5.6,0.877431) (5.62,0.881226) (5.64,0.92169) (5.66,0.888233) (5.68,0.90672)
                (5.7,0.934187) (5.72,0.914548) (5.74,0.920524) (5.76,0.941305) (5.78,0.934687)
                (5.8,0.955143) (5.82,0.894975) (5.84,0.908441) (5.86,0.900916) (5.88,0.96262)
                (5.9,0.9763) (5.92,0.911622) (5.94,0.958676) (5.96,0.894382) (5.98,0.905802)
                (6,0.756273) (6.02,0.037703) (6.04,0.135217) (6.06,0.088708) (6.08,0.094966)
                (6.1,0.09636) (6.12,0.075859) (6.14,0.056072) (6.16,0.09312) (6.18,0.038445)
                (6.2,0.0684) (6.22,0.105614) (6.24,0.085068) (6.26,0.131056) (6.28,0.085754)
                (6.3,0.075297) (6.32,0.101315) (6.34,0.142345) (6.36,0.14319) (6.38,0.115116)
                (6.4,0.056079) (6.42,0.08534) (6.44,0.097057) (6.46,0.176937) (6.48,0.085157)
                (6.5,0.381762) (6.52,1.004692) (6.54,0.859607) (6.56,0.949516) (6.58,0.898104)
                (6.6,0.844212) (6.62,0.878062) (6.64,0.910056) (6.66,0.873984) (6.68,0.929674)
                (6.7,0.910777) (6.72,0.880246) (6.74,0.918757) (6.76,0.902127) (6.78,0.933569)
                (6.8,0.92945) (6.82,0.942191) (6.84,0.890393) (6.86,0.872625) (6.88,0.896949)
                (6.9,0.904756) (6.92,0.861184) (6.94,0.917753) (6.96,0.899188) (6.98,0.93762)
                (7,0.705838) (7.02,0.080814) (7.04,0.076735) (7.06,0.074148) (7.08,0.138487)
                (7.1,0.098572) (7.12,0.037016) (7.14,0.119729) (7.16,0.095643) (7.18,0.087893)
                (7.2,0.096415) (7.22,0.130476) (7.24,0.179038) (7.26,0.089984) (7.28,0.101715)
                (7.3,0.094628) (7.32,0.10935) (7.34,0.114194) (7.36,0.116202) (7.38,0.104827)
                (7.4,0.107684) (7.42,0.142448) (7.44,0.109771) (7.46,0.162801) (7.48,0.099935)
                (7.5,0.071622) (7.52,0.112618) (7.54,0.140212) (7.56,0.127764) (7.58,0.114753)
                (7.6,0.093548) (7.62,0.121081) (7.64,0.094987) (7.66,0.099238) (7.68,0.121878)
                (7.7,0.068089) (7.72,0.020055) (7.74,0.04125) (7.76,-0.001647) (7.78,0.121505)
                (7.8,0.102126) (7.82,0.069583) (7.84,0.090039) (7.86,0.03455) (7.88,0.110037)
                (7.9,0.139102) (7.92,0.133098) (7.94,0.11544) (7.96,0.169153) (7.98,0.066133)
                (8,0.569485) (8.02,1.04301) (8.04,0.890314) (8.06,0.981368) (8.08,0.896017)
                (8.1,0.969489) (8.12,0.947681) (8.14,0.932769) (8.16,0.880429) (8.18,0.886722)
                (8.2,0.942402) (8.22,0.917943) (8.24,0.933359) (8.26,1.014449) (8.28,0.955447)
                (8.3,0.933787) (8.32,0.947129) (8.34,0.892129) (8.36,0.864437) (8.38,0.849653)
                (8.4,0.938689) (8.42,0.89924) (8.44,0.917508) (8.46,0.824045) (8.48,0.978446)
                (8.5,0.465775) (8.52,-0.011611) (8.54,0.117707) (8.56,0.100266) (8.58,0.09635)
                (8.6,0.124742) (8.62,0.132384) (8.64,0.121785) (8.66,0.133143) (8.68,0.088014)
                (8.7,0.044762) (8.72,0.153596) (8.74,0.100594) (8.76,0.135969) (8.78,0.10836)
                (8.8,0.137428) (8.82,0.097878) (8.84,0.111986) (8.86,0.111372) (8.88,0.122727)
                (8.9,0.095163) (8.92,0.137663) (8.94,0.034374) (8.96,0.09636) (8.98,0.043982)
                (9,0.619603) (9.02,0.996912) (9.04,0.906568) (9.06,0.940031) (9.08,0.881878)
                (9.1,0.944158) (9.12,0.934142) (9.14,0.87927) (9.16,0.935353) (9.18,0.954633)
                (9.2,0.880743) (9.22,0.893284) (9.24,0.883727) (9.26,0.916087) (9.28,0.950537)
                (9.3,0.914369) (9.32,0.862139) (9.34,0.864372) (9.36,0.88862) (9.38,0.910353)
                (9.4,0.922132) (9.42,0.901206) (9.44,0.918906) (9.46,0.96035) (9.48,0.92691)
                (9.5,0.915545) (9.52,0.938893) (9.54,0.983615) (9.56,0.912261) (9.58,0.900199)
                (9.6,0.952928) (9.62,0.952997) (9.64,0.945397) (9.66,0.926389) (9.68,0.91756)
                (9.7,0.900478) (9.72,0.857133) (9.74,0.87741) (9.76,0.912326) (9.78,0.960419)
                (9.8,0.834807) (9.82,0.885145) (9.84,0.945907) (9.86,0.88637) (9.88,0.936919)
                (9.9,0.87564) (9.92,0.877362) (9.94,0.97068) (9.96,0.869192) (9.98,0.991978)
                (10,0.460624) (10.02,0.069624) (10.04,0.103419) (10.06,0.05986) (10.08,0.114764)
                (10.1,0.033684) (10.12,0.152326) (10.14,0.09428) (10.16,0.118983) (10.18,0.118445)
                (10.2,0.081517) (10.22,0.115668) (10.24,0.074441) (10.26,0.109861) (10.28,0.061303)
                (10.3,0.098703) (10.32,0.107346) (10.34,0.061082) (10.36,0.110492) (10.38,0.11544)
                (10.4,0.116899) (10.42,0.104848) (10.44,0.09429) (10.46,0.041981) (10.48,0.069518)
                (10.5,0.102909) (10.52,0.085199) (10.54,0.032752) (10.56,0.096374) (10.58,0.119704)
                (10.6,0.02993) (10.62,0.073796) (10.64,0.078219) (10.66,0.062876) (10.68,0.131811)
                (10.7,0.056414) (10.72,0.033421) (10.74,0.097816) (10.76,0.121136) (10.78,0.182591)
                (10.8,0.103426) (10.82,0.08524) (10.84,0.110596) (10.86,0.071046) (10.88,0.097381)
                (10.9,0.12765) (10.92,0.084336) (10.94,0.077884) (10.96,0.166331) (10.98,0.076211)
                (11,0.678395) (11.02,1.004695) (11.04,0.931109) (11.06,0.974585) (11.08,0.971484)
                (11.1,1.000186) (11.12,0.90289) (11.14,0.922066) (11.16,0.903059) (11.18,0.902973)
                (11.2,0.984808) (11.22,0.943006) (11.24,0.925551) (11.26,0.90477) (11.28,0.934235)
                (11.3,0.883438) (11.32,0.908876) (11.34,0.875129) (11.36,0.913113) (11.38,0.930036)
                (11.4,0.862084) (11.42,0.910132) (11.44,0.940494) (11.46,0.923415) (11.48,0.895003)
                (11.5,0.916025) (11.52,0.87939) (11.54,0.915073) (11.56,0.937147) (11.58,0.901206)
                (11.6,0.839126) (11.62,0.899729) (11.64,0.915669) (11.66,0.894171) (11.68,0.897911)
                (11.7,0.931416) (11.72,0.922849) (11.74,0.92877) (11.76,0.931544) (11.78,0.859151)
                (11.8,0.917891) (11.82,0.899902) (11.84,0.868767) (11.86,0.887674) (11.88,0.920158)
                (11.9,0.894382) (11.92,0.912871) (11.94,0.922849) (11.96,0.879653) (11.98,0.953839)
                (12,0.34746) (12.02,0.038203) (12.04,0.093548) (12.06,0.08642) (12.08,0.141589)
                (12.1,0.154307) (12.12,0.075155) (12.14,0.075925) (12.16,0.133823) (12.18,0.095787)
                (12.2,0.092244) (12.22,0.118452) (12.24,0.100342) (12.26,0.102636) (12.28,0.084502)
                (12.3,0.062445) (12.32,0.072526) (12.34,0.08021) (12.36,0.066098) (12.38,0.1126)
                (12.4,0.042651) (12.42,0.129565) (12.44,0.099182) (12.46,0.081573) (12.48,0.042192)
                (12.5,0.759199) (12.52,0.94737) (12.54,0.824318) (12.56,0.865638) (12.58,0.913154)
                (12.6,0.941753) (12.62,0.915449) (12.64,0.86768) (12.66,0.900319) (12.68,0.910639)
                (12.7,0.930264) (12.72,0.892046) (12.74,0.967699) (12.76,0.984474) (12.78,1.008701)
                (12.8,0.888896) (12.82,0.923381) (12.84,0.915324) (12.86,0.888254) (12.88,0.893978)
                (12.9,0.906813) (12.92,0.843577) (12.94,0.937689) (12.96,0.895103) (12.98,0.916422)
                (13,0.293971) (13.02,0.015756) (13.04,0.097958) (13.06,-0.003744) (13.08,0.03997)
                (13.1,0.092865) (13.12,0.134092) (13.14,0.124197) (13.16,0.076735) (13.18,0.070208)
                (13.2,0.111293) (13.22,0.111897) (13.24,0.11142) (13.26,0.095387) (13.28,0.137797)
                (13.3,0.123203) (13.32,0.166375) (13.34,0.13533) (13.36,0.129575) (13.38,0.143935)
                (13.4,0.122813) (13.42,0.133105) (13.44,0.09567) (13.46,0.126322) (13.48,0.111479)
                (13.5,0.128865) (13.52,0.10414) (13.54,0.072543) (13.56,0.063897) (13.58,0.042164)
                (13.6,0.120136) (13.62,0.083629) (13.64,0.165754) (13.66,0.098651) (13.68,0.088387)
                (13.7,0.054074) (13.72,0.043368) (13.74,0.124652) (13.76,0.096415) (13.78,0.062538)
                (13.8,0.115623) (13.82,0.132446) (13.84,0.112631) (13.86,0.104296) (13.88,0.132929)
                (13.9,0.111959) (13.92,0.124045) (13.94,0.087365) (13.96,0.109292) (13.98,0.153058)
                (14,0.86855) (14.02,0.956679) (14.04,0.895575) (14.06,0.923978) (14.08,0.918612)
                (14.1,0.937799) (14.12,0.965249) (14.14,0.952583) (14.16,0.885542) (14.18,0.961882)
                (14.2,0.900247) (14.22,0.902272) (14.24,0.944058) (14.26,0.928663) (14.28,0.984743)
                (14.3,0.941305) (14.32,0.928204) (14.34,0.964107) (14.36,0.919865) (14.38,0.900299)
                (14.4,0.915393) (14.42,0.925399) (14.44,0.897138) (14.46,0.933724) (14.48,0.892777)
                (14.5,0.947919) (14.52,0.916618) (14.54,0.938161) (14.56,0.906985) (14.58,0.875564)
                (14.6,0.8656) (14.62,0.93842) (14.64,0.927335) (14.66,0.922132) (14.68,0.921787)
                (14.7,0.866269) (14.72,0.931751) (14.74,0.899108) (14.76,0.908189) (14.78,0.954426)
                (14.8,0.905381) (14.82,0.92945) (14.84,0.902938) (14.86,0.933235) (14.88,0.967378)
                (14.9,0.931879) (14.92,0.895413) (14.94,0.959108) (14.96,0.963576) (14.98,0.899015)
                (15,0.22723) (15.02,0.073803) (15.04,0.174787) (15.06,0.10491) (15.08,0.108219)
                (15.1,0.139612) (15.12,0.079934) (15.14,0.022167) (15.16,0.102043) (15.18,0.164226)
                (15.2,0.091533) (15.22,0.167987) (15.24,0.129037) (15.26,0.134092) (15.28,0.06625)
                (15.3,0.12891) (15.32,0.151467) (15.34,0.144053) (15.36,0.125087) (15.38,0.115264)
                (15.4,0.148731) (15.42,0.135596) (15.44,0.136169) (15.46,0.122068) (15.48,0.075959)
                (15.5,0.089349) (15.52,0.101435) (15.54,0.06673) (15.56,0.10983) (15.58,0.141617)
                (15.6,0.181867) (15.62,0.090726) (15.64,0.070908) (15.66,0.102126) (15.68,0.10895)
                (15.7,0.155721) (15.72,0.135945) (15.74,0.138298) (15.76,0.070035) (15.78,0.099583)
                (15.8,0.157129) (15.82,0.111914) (15.84,0.169174) (15.86,0.113359) (15.88,0.016588)
                (15.9,0.105648) (15.92,0.031403) (15.94,0.092962) (15.96,0.003798) (15.98,0.250423)
                (16,0.9214) (16.02,0.921418) (16.04,0.918495) (16.06,0.871507) (16.08,0.91165)
                (16.1,0.913575) (16.12,0.946894) (16.14,0.927756) (16.16,0.938017) (16.18,0.880343)
                (16.2,0.896259) (16.22,0.933214) (16.24,0.927386) (16.26,0.869916) (16.28,0.890069)
                (16.3,0.85792) (16.32,0.967837) (16.34,0.95749) (16.36,0.91737) (16.38,0.933925)
                (16.4,0.875978) (16.42,0.897369) (16.44,0.860014) (16.46,0.933166) (16.48,0.726753)
                (16.5,0.027252) (16.52,0.041233) (16.54,0.075155) (16.56,0.089342) (16.58,0.071087)
                (16.6,0.077322) (16.62,0.099307) (16.64,0.051832) (16.66,0.059636) (16.68,0.10855)
                (16.7,0.082235) (16.72,0.039894) (16.74,0.045473) (16.76,0.051839) (16.78,0.044776)
                (16.8,0.071615) (16.82,0.039866) (16.84,0.08798) (16.86,0.110482) (16.88,0.12263)
                (16.9,0.089505) (16.92,0.030295) (16.94,0.097775) (16.96,-0.074788) (16.98,0.444939)
                (17,0.997602) (17.02,0.91825) (17.04,0.913092) (17.06,0.873898) (17.08,0.956748)
                (17.1,0.930633) (17.12,0.904801) (17.14,0.881226) (17.16,0.861822) (17.18,0.927704)
                (17.2,0.902172) (17.22,0.887129) (17.24,0.866569) (17.26,0.881599) (17.28,0.906985)
                (17.3,0.897183) (17.32,0.858092) (17.34,0.89228) (17.36,0.876561) (17.38,0.892581)
                (17.4,0.879156) (17.42,0.890048) (17.44,0.845257) (17.46,0.967499) (17.48,0.495481)
                (17.5,-0.031978) (17.52,0.09429) (17.54,-0.032954) (17.56,0.078685) (17.58,0.032938)
                (17.6,0.052549) (17.62,0.08652) (17.64,0.106242) (17.66,0.152906) (17.68,0.117548)
                (17.7,0.127498) (17.72,0.072578) (17.74,0.118279) (17.76,0.083629) (17.78,0.098489)
                (17.8,0.120391) (17.82,0.07304) (17.84,0.001714) (17.86,0.098675) (17.88,0.062503)
                (17.9,0.058936) (17.92,0.066033) (17.94,0.11053) (17.96,-0.001647) (17.98,0.484982)
                (18,0.99686) (18.02,0.907634) (18.04,0.979567) (18.06,0.948057) (18.08,0.922422)
                (18.1,0.853786) (18.12,0.871486) (18.14,0.910843) (18.16,0.957831) (18.18,0.944386)
                (18.2,0.924623) (18.22,0.896911) (18.24,0.904974) (18.26,0.913216) (18.28,0.932769)
                (18.3,0.906464) (18.32,0.87367) (18.34,0.841152) (18.36,0.907872) (18.38,0.924347)
                (18.4,0.910622) (18.42,0.964538) (18.44,0.853607) (18.46,0.987182) (18.48,0.484979)
                (18.5,-0.022527) (18.52,0.116934) (18.54,0.039832) (18.56,0.07383) (18.58,0.039504)
                (18.6,0.101642) (18.62,0.044783) (18.64,0.067302) (18.66,0.106956) (18.68,0.075176)
                (18.7,0.137401) (18.72,0.095643) (18.74,0.062507) (18.76,0.130297) (18.78,0.1183)
                (18.8,0.039894) (18.82,0.034167) (18.84,0.085099) (18.86,0.03841) (18.88,0.056296)
                (18.9,0.087179) (18.92,0.018834) (18.94,0.100666) (18.96,0.028212) (18.98,0.689394)
                (19,0.949865) (19.02,0.830677) (19.04,0.892084) (19.06,0.878769) (19.08,0.909776)
                (19.1,0.906751) (19.12,0.790258) (19.14,0.864672) (19.16,0.881312) (19.18,0.919527)
                (19.2,0.883251) (19.22,0.841245) (19.24,0.799935) (19.26,0.8355) (19.28,0.877928)
                (19.3,0.85989) (19.32,0.87929) (19.34,0.90594) (19.36,0.867366) (19.38,0.828417)
                (19.4,0.867894) (19.42,0.883565) (19.44,0.858703) (19.46,0.915545) (19.48,0.87927)
                (19.5,0.870882) (19.52,0.855318) (19.54,0.972695) (19.56,0.951207) (19.58,0.929384)
                (19.6,0.905905) (19.62,0.833254) (19.64,0.878297) (19.66,0.827537) (19.68,0.878279)
                (19.7,0.891508) (19.72,0.895103) (19.74,0.980213) (19.76,0.899039) (19.78,0.896469)
                (19.8,0.854818) (19.82,0.930222) (19.84,0.892111) (19.86,0.896003) (19.88,0.916618)
                (19.9,0.840279) (19.92,0.866148) (19.94,0.89197) (19.96,0.927038) (19.98,0.215355)
                (20,0.02148) (20.02,0.083791) (20.04,0.064632) (20.06,0.076018) (20.08,0.104965)
                (20.1,0.092865) (20.12,0.070256) (20.14,0.07334) (20.16,0.088697) (20.18,0.103419)
                (20.2,0.067378) (20.22,0.092165) (20.24,0.070311) (20.26,0.110482) (20.28,0.117548)
                (20.3,0.12539) (20.32,0.081531) (20.34,0.030651) (20.36,0.070922) (20.38,0.041505)
                (20.4,-0.003254) (20.42,0.097181) (20.44,0.03997) (20.46,0.116899) (20.48,0.807478)
                (20.5,0.925344) (20.52,0.906875) (20.54,0.95277) (20.56,0.851547) (20.58,0.847383)
                (20.6,0.87564) (20.62,0.918612) (20.64,0.893995) (20.66,0.867604) (20.68,0.884807)
                (20.7,0.930536) (20.72,0.902221) (20.74,0.883921) (20.76,0.911933) (20.78,0.880377)
                (20.8,0.905719) (20.82,0.878466) (20.84,0.902807) (20.86,0.964107) (20.88,0.894747)
                (20.9,0.810983) (20.92,0.838478) (20.94,0.874998) (20.96,0.814299) (20.98,0.187694)
                (21,-0.035787) (21.02,0.022198) (21.04,0.030703) (21.06,0.035719) (21.08,-0.019132)
                (21.1,0.030668) (21.12,0.053364) (21.14,0.043517) (21.16,0.06586) (21.18,0.095225)
                (21.2,0.042792) (21.22,0.089832) (21.24,0.083167) (21.26,0.069014) (21.28,0.091423)
                (21.3,0.108433) (21.32,0.063911) (21.34,0.105213) (21.36,0.04834) (21.38,0.14407)
                (21.4,0.061344) (21.42,0.063911) (21.44,0.086586) (21.46,0.026559) (21.48,0.036992)
                (21.5,0.086789) (21.52,0.017923) (21.54,0.058235) (21.56,0.056821) (21.58,0.04055)
                (21.6,0.033552) (21.62,0.056914) (21.64,0.083073) (21.66,0.102898) (21.68,0.134599)
                (21.7,0.1065) (21.72,0.094245) (21.74,0.109136) (21.76,0.095643) (21.78,0.100604)
                (21.8,0.01586) (21.82,0.087869) (21.84,0.117551) (21.86,0.063179) (21.88,0.056093)
                (21.9,0.072378) (21.92,0.099879) (21.94,-0.003724) (21.96,0.194729) (21.98,0.91107)
                (22,0.907948)
            };
        \nextgroupplot[ylabel={Tag 2}, xticklabels=\empty]
            \path[fill=figcolor2!9, draw=none] (axis cs:0,-0.12) rectangle (axis cs:1,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:0,1.075) rectangle (axis cs:1,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:0.5,1.155) {1};
            \addplot[bitboundary] coordinates {(0,-0.12) (0,1.04)};
            \path[fill=figcolor2!9, draw=none] (axis cs:1,-0.12) rectangle (axis cs:2,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:1,1.075) rectangle (axis cs:2,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:1.5,1.155) {0};
            \addplot[bitboundary] coordinates {(1,-0.12) (1,1.04)};
            \path[fill=figcolor2!9, draw=none] (axis cs:2,-0.12) rectangle (axis cs:3,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:2,1.075) rectangle (axis cs:3,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:2.5,1.155) {1};
            \addplot[bitboundary] coordinates {(2,-0.12) (2,1.04)};
            \path[fill=figcolor2!9, draw=none] (axis cs:3,-0.12) rectangle (axis cs:4,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:3,1.075) rectangle (axis cs:4,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:3.5,1.155) {0};
            \addplot[bitboundary] coordinates {(3,-0.12) (3,1.04)};
            \path[fill=figcolor2!9, draw=none] (axis cs:4,-0.12) rectangle (axis cs:5,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:4,1.075) rectangle (axis cs:5,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:4.5,1.155) {V};
            \addplot[bitboundary] coordinates {(4,-0.12) (4,1.04)};
            \path[fill=figcolor2!9, draw=none] (axis cs:5,-0.12) rectangle (axis cs:6,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:5,1.075) rectangle (axis cs:6,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:5.5,1.155) {1};
            \addplot[bitboundary] coordinates {(5,-0.12) (5,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:6,-0.12) rectangle (axis cs:7,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:6,1.075) rectangle (axis cs:7,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:6.5,1.155) {1};
            \addplot[bitboundary] coordinates {(6,-0.12) (6,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:7,-0.12) rectangle (axis cs:8,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:7,1.075) rectangle (axis cs:8,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:7.5,1.155) {1};
            \addplot[bitboundary] coordinates {(7,-0.12) (7,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:8,-0.12) rectangle (axis cs:9,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:8,1.075) rectangle (axis cs:9,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:8.5,1.155) {0};
            \addplot[bitboundary] coordinates {(8,-0.12) (8,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:9,-0.12) rectangle (axis cs:10,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:9,1.075) rectangle (axis cs:10,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:9.5,1.155) {1};
            \addplot[bitboundary] coordinates {(9,-0.12) (9,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:10,-0.12) rectangle (axis cs:11,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:10,1.075) rectangle (axis cs:11,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:10.5,1.155) {1};
            \addplot[bitboundary] coordinates {(10,-0.12) (10,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:11,-0.12) rectangle (axis cs:12,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:11,1.075) rectangle (axis cs:12,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:11.5,1.155) {1};
            \addplot[bitboundary] coordinates {(11,-0.12) (11,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:12,-0.12) rectangle (axis cs:13,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:12,1.075) rectangle (axis cs:13,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:12.5,1.155) {1};
            \addplot[bitboundary] coordinates {(12,-0.12) (12,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:13,-0.12) rectangle (axis cs:14,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:13,1.075) rectangle (axis cs:14,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:13.5,1.155) {1};
            \addplot[bitboundary] coordinates {(13,-0.12) (13,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:14,-0.12) rectangle (axis cs:15,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:14,1.075) rectangle (axis cs:15,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:14.5,1.155) {1};
            \addplot[bitboundary] coordinates {(14,-0.12) (14,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:15,-0.12) rectangle (axis cs:16,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:15,1.075) rectangle (axis cs:16,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:15.5,1.155) {0};
            \addplot[bitboundary] coordinates {(15,-0.12) (15,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:16,-0.12) rectangle (axis cs:17,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:16,1.075) rectangle (axis cs:17,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:16.5,1.155) {0};
            \addplot[bitboundary] coordinates {(16,-0.12) (16,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:17,-0.12) rectangle (axis cs:18,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:17,1.075) rectangle (axis cs:18,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:17.5,1.155) {0};
            \addplot[bitboundary] coordinates {(17,-0.12) (17,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:18,-0.12) rectangle (axis cs:19,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:18,1.075) rectangle (axis cs:19,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:18.5,1.155) {1};
            \addplot[bitboundary] coordinates {(18,-0.12) (18,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:19,-0.12) rectangle (axis cs:20,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:19,1.075) rectangle (axis cs:20,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:19.5,1.155) {0};
            \addplot[bitboundary] coordinates {(19,-0.12) (19,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:20,-0.12) rectangle (axis cs:21,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:20,1.075) rectangle (axis cs:21,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:20.5,1.155) {1};
            \addplot[bitboundary] coordinates {(20,-0.12) (20,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:21,-0.12) rectangle (axis cs:22,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:21,1.075) rectangle (axis cs:22,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:21.5,1.155) {0};
            \addplot[bitboundary] coordinates {(21,-0.12) (21,1.04)};
            \addplot[bitboundary] coordinates {(22,-0.12) (22,1.04)};
            \addplot[bitboundary, dashed, black!65] coordinates {(6,-0.12) (6,1.34)};
            \addplot[fm0wave] coordinates {
                (0,0.945375) (0.02,0.951639) (0.04,0.974789) (0.06,0.954555) (0.08,0.966187)
                (0.1,0.984987) (0.12,0.97568) (0.14,0.960571) (0.16,0.971145) (0.18,0.981124)
                (0.2,0.976383) (0.22,0.975773) (0.24,0.983861) (0.26,0.996594) (0.28,0.968249)
                (0.3,0.971574) (0.32,0.972877) (0.34,0.970077) (0.36,0.996306) (0.38,0.981627)
                (0.4,0.963693) (0.42,0.997756) (0.44,0.99133) (0.46,0.991916) (0.48,0.984366)
                (0.5,0.982967) (0.52,0.967275) (0.54,0.965816) (0.56,0.9573) (0.58,0.959402)
                (0.6,0.965368) (0.62,0.96917) (0.64,0.970174) (0.66,0.967506) (0.68,0.972076)
                (0.7,0.986945) (0.72,0.989324) (0.74,0.994367) (0.76,0.9731) (0.78,0.986653)
                (0.8,1.005513) (0.82,0.980188) (0.84,0.999727) (0.86,0.987657) (0.88,0.977602)
                (0.9,0.980778) (0.92,0.990865) (0.94,0.991314) (0.96,1.003406) (0.98,0.945278)
                (1,0.132388) (1.02,0.000232) (1.04,0.032873) (1.06,0.040291) (1.08,0.026182)
                (1.1,0.038314) (1.12,0.033298) (1.14,0.033528) (1.16,0.0478) (1.18,0.036789)
                (1.2,0.026776) (1.22,0.037391) (1.24,0.052069) (1.26,0.033522) (1.28,0.034368)
                (1.3,0.049713) (1.32,0.035317) (1.34,0.029335) (1.36,0.043618) (1.38,0.035448)
                (1.4,0.06557) (1.42,0.021876) (1.44,0.056031) (1.46,-0.004145) (1.48,0.276947)
                (1.5,1.002923) (1.52,0.942078) (1.54,0.985941) (1.56,0.946167) (1.58,0.984604)
                (1.6,0.96723) (1.62,0.996773) (1.64,0.978875) (1.66,0.981014) (1.68,0.98988)
                (1.7,0.984144) (1.72,0.977086) (1.74,0.987954) (1.76,0.98985) (1.78,0.992825)
                (1.8,0.98074) (1.82,0.988373) (1.84,0.979973) (1.86,0.965537) (1.88,0.997887)
                (1.9,0.993817) (1.92,0.977335) (1.94,0.978895) (1.96,0.995006) (1.98,0.876169)
                (2,0.07968) (2.02,0.023757) (2.04,0.026907) (2.06,0.041263) (2.08,0.050443)
                (2.1,0.033886) (2.12,0.040756) (2.14,0.03029) (2.16,0.038257) (2.18,0.026365)
                (2.2,0.042775) (2.22,0.045557) (2.24,0.04112) (2.26,0.031429) (2.28,0.039066)
                (2.3,0.056096) (2.32,0.047513) (2.34,0.040533) (2.36,0.043102) (2.38,0.059227)
                (2.4,0.034014) (2.42,0.040789) (2.44,0.052228) (2.46,0.037464) (2.48,0.048593)
                (2.5,0.060217) (2.52,0.065465) (2.54,0.047692) (2.56,0.051286) (2.58,0.034526)
                (2.6,0.057019) (2.62,0.048462) (2.64,0.027183) (2.66,0.030302) (2.68,0.041595)
                (2.7,0.03328) (2.72,0.057015) (2.74,0.043396) (2.76,0.039582) (2.78,0.045636)
                (2.8,0.058207) (2.82,0.042884) (2.84,0.038223) (2.86,0.040245) (2.88,0.031733)
                (2.9,0.068783) (2.92,0.020743) (2.94,0.04862) (2.96,-0.000152) (2.98,0.190817)
                (3,0.959375) (3.02,0.949493) (3.04,0.985448) (3.06,0.982349) (3.08,0.990206)
                (3.1,0.992768) (3.12,0.98962) (3.14,0.977252) (3.16,0.972077) (3.18,0.992712)
                (3.2,0.992731) (3.22,0.989746) (3.24,0.973942) (3.26,0.971145) (3.28,0.970701)
                (3.3,0.973009) (3.32,0.990932) (3.34,0.984625) (3.36,0.981119) (3.38,0.988085)
                (3.4,0.972111) (3.42,0.981055) (3.44,0.977755) (3.46,0.999944) (3.48,0.921121)
                (3.5,0.12027) (3.52,0.011264) (3.54,0.041353) (3.56,0.039066) (3.58,0.040756)
                (3.6,0.040127) (3.62,0.063808) (3.64,0.053753) (3.66,0.039026) (3.68,0.036841)
                (3.7,0.038206) (3.72,0.032605) (3.74,0.045809) (3.76,0.040054) (3.78,0.044277)
                (3.8,0.053197) (3.82,0.045782) (3.84,0.060977) (3.86,0.065902) (3.88,0.040458)
                (3.9,0.047031) (3.92,0.052301) (3.94,0.057696) (3.96,0.05457) (3.98,0.044727)
                (4,0.037136) (4.02,0.051145) (4.04,0.029492) (4.06,0.04153) (4.08,0.03747)
                (4.1,0.038155) (4.12,0.027367) (4.14,0.036057) (4.16,0.035137) (4.18,0.035874)
                (4.2,0.043784) (4.22,0.049939) (4.24,0.044374) (4.26,0.04312) (4.28,0.034009)
                (4.3,0.052655) (4.32,0.046554) (4.34,0.037081) (4.36,0.036468) (4.38,0.035613)
                (4.4,0.045309) (4.42,0.027902) (4.44,0.028208) (4.46,0.035061) (4.48,0.041965)
                (4.5,0.024678) (4.52,0.034369) (4.54,0.045237) (4.56,0.039492) (4.58,0.032682)
                (4.6,0.034565) (4.62,0.056979) (4.64,0.044221) (4.66,0.041787) (4.68,0.061758)
                (4.7,0.067333) (4.72,0.034346) (4.74,0.0478) (4.76,0.063919) (4.78,0.041097)
                (4.8,0.016241) (4.82,0.046861) (4.84,0.025345) (4.86,0.047656) (4.88,0.052833)
                (4.9,0.049969) (4.92,0.046004) (4.94,0.064764) (4.96,0.030734) (4.98,0.152168)
                (5,0.932153) (5.02,0.968709) (5.04,0.971122) (5.06,0.956122) (5.08,0.971214)
                (5.1,0.948812) (5.12,0.96558) (5.14,0.97165) (5.16,0.961305) (5.18,0.975808)
                (5.2,0.980442) (5.22,0.972316) (5.24,0.96498) (5.26,0.981453) (5.28,0.988456)
                (5.3,0.973225) (5.32,0.977362) (5.34,0.975564) (5.36,0.965929) (5.38,0.973774)
                (5.4,0.981617) (5.42,0.985501) (5.44,0.973241) (5.46,0.985438) (5.48,0.989468)
                (5.5,0.982576) (5.52,0.973797) (5.54,0.967733) (5.56,0.969022) (5.58,0.962231)
                (5.6,0.976518) (5.62,0.961673) (5.64,0.980337) (5.66,0.983816) (5.68,0.970749)
                (5.7,0.96723) (5.72,0.969814) (5.74,0.975747) (5.76,0.988959) (5.78,0.971699)
                (5.8,0.961502) (5.82,0.977858) (5.84,0.983935) (5.86,0.969575) (5.88,0.955431)
                (5.9,0.974911) (5.92,0.975736) (5.94,0.966257) (5.96,0.959376) (5.98,0.949613)
                (6,0.161648) (6.02,0.004369) (6.04,0.047584) (6.06,0.02519) (6.08,0.025715)
                (6.1,0.039183) (6.12,0.031785) (6.14,0.018105) (6.16,0.039539) (6.18,0.027683)
                (6.2,0.024305) (6.22,0.023632) (6.24,0.026956) (6.26,0.037645) (6.28,0.026936)
                (6.3,0.021876) (6.32,0.034961) (6.34,0.031487) (6.36,0.033681) (6.38,0.033526)
                (6.4,0.023276) (6.42,0.043932) (6.44,0.029043) (6.46,0.012522) (6.48,0.018628)
                (6.5,0.034656) (6.52,0.045132) (6.54,0.034097) (6.56,0.031314) (6.58,0.035282)
                (6.6,0.034114) (6.62,0.019107) (6.64,0.026856) (6.66,0.03308) (6.68,0.030597)
                (6.7,0.03588) (6.72,0.022559) (6.74,0.043871) (6.76,0.026838) (6.78,0.025882)
                (6.8,0.041687) (6.82,0.048085) (6.84,0.045571) (6.86,0.046828) (6.88,0.062746)
                (6.9,0.063588) (6.92,0.04328) (6.94,0.057279) (6.96,0.025274) (6.98,0.154209)
                (7,0.919595) (7.02,0.970468) (7.04,0.982412) (7.06,0.967515) (7.08,0.975808)
                (7.1,0.976421) (7.12,0.959541) (7.14,0.958593) (7.16,0.985788) (7.18,0.98349)
                (7.2,0.968701) (7.22,0.959957) (7.24,0.983421) (7.26,0.969992) (7.28,0.99484)
                (7.3,0.982089) (7.32,0.953884) (7.34,0.981588) (7.36,0.962755) (7.38,0.966208)
                (7.4,0.970863) (7.42,0.961737) (7.44,0.965041) (7.46,0.974334) (7.48,0.973273)
                (7.5,0.984196) (7.52,0.9847) (7.54,0.976911) (7.56,0.979578) (7.58,0.977998)
                (7.6,0.972219) (7.62,0.968167) (7.64,0.985614) (7.66,0.985041) (7.68,0.961453)
                (7.7,0.975349) (7.72,0.968849) (7.74,0.968011) (7.76,0.978481) (7.78,0.972446)
                (7.8,0.95955) (7.82,0.974523) (7.84,0.958953) (7.86,0.954233) (7.88,0.960162)
                (7.9,0.979259) (7.92,0.964344) (7.94,0.975922) (7.96,0.958652) (7.98,0.96156)
                (8,0.173717) (8.02,-0.022605) (8.04,0.061831) (8.06,0.025852) (8.08,0.037712)
                (8.1,0.018234) (8.12,0.035029) (8.14,0.030985) (8.16,0.028118) (8.18,0.03301)
                (8.2,0.025266) (8.22,0.033001) (8.24,0.042187) (8.26,0.022794) (8.28,0.014031)
                (8.3,0.033719) (8.32,0.033174) (8.34,0.038927) (8.36,0.036384) (8.38,0.038055)
                (8.4,0.035291) (8.42,0.03814) (8.44,0.056504) (8.46,0.000158) (8.48,0.207934)
                (8.5,0.948759) (8.52,0.946773) (8.54,0.96777) (8.56,0.956639) (8.58,0.974736)
                (8.6,0.969746) (8.62,0.954389) (8.64,0.971746) (8.66,0.964934) (8.68,0.962278)
                (8.7,0.974035) (8.72,0.953714) (8.74,0.96427) (8.76,0.983075) (8.78,0.974058)
                (8.8,0.964199) (8.82,0.959188) (8.84,0.981411) (8.86,0.982535) (8.88,0.957976)
                (8.9,0.965612) (8.92,0.956933) (8.94,0.9771) (8.96,0.958143) (8.98,0.934964)
                (9,0.131935) (9.02,0.003592) (9.04,0.055968) (9.06,0.027111) (9.08,0.030406)
                (9.1,0.022324) (9.12,0.008676) (9.14,0.027828) (9.16,0.028513) (9.18,0.040953)
                (9.2,0.032683) (9.22,0.052001) (9.24,0.055056) (9.26,0.049124) (9.28,0.038902)
                (9.3,0.029234) (9.32,0.03407) (9.34,0.057435) (9.36,0.050591) (9.38,0.041343)
                (9.4,0.045121) (9.42,0.049983) (9.44,0.047656) (9.46,0.034526) (9.48,0.035244)
                (9.5,0.026175) (9.52,0.023991) (9.54,0.026683) (9.56,0.029308) (9.58,0.039946)
                (9.6,0.025333) (9.62,0.019541) (9.64,0.028282) (9.66,0.024491) (9.68,0.032811)
                (9.7,0.030546) (9.72,0.034326) (9.74,0.020637) (9.76,0.031463) (9.78,0.040311)
                (9.8,0.034352) (9.82,0.036881) (9.84,0.038479) (9.86,0.054537) (9.88,0.032197)
                (9.9,0.046443) (9.92,0.028025) (9.94,0.059586) (9.96,0.02457) (9.98,0.112584)
                (10,0.901941) (10.02,0.958398) (10.04,0.966551) (10.06,0.962309) (10.08,0.972614)
                (10.1,0.976096) (10.12,0.967086) (10.14,0.980263) (10.16,0.970522) (10.18,0.970928)
                (10.2,0.966713) (10.22,0.97132) (10.24,0.97725) (10.26,0.964788) (10.28,0.966042)
                (10.3,0.978199) (10.32,0.967164) (10.34,0.972154) (10.36,0.958077) (10.38,0.965001)
                (10.4,0.976638) (10.42,0.96918) (10.44,0.975023) (10.46,0.989744) (10.48,0.993167)
                (10.5,0.978481) (10.52,0.970534) (10.54,0.991539) (10.56,0.987118) (10.58,0.996309)
                (10.6,0.984254) (10.62,0.988525) (10.64,0.985484) (10.66,0.98644) (10.68,0.997307)
                (10.7,0.979973) (10.72,0.989744) (10.74,0.97868) (10.76,0.972263) (10.78,0.960829)
                (10.8,0.972708) (10.82,0.982132) (10.84,0.968793) (10.86,0.980466) (10.88,0.997032)
                (10.9,1.00084) (10.92,0.982559) (10.94,0.989353) (10.96,0.983918) (10.98,0.936799)
                (11,0.135391) (11.02,0.016085) (11.04,0.049723) (11.06,0.035546) (11.08,0.057188)
                (11.1,0.016066) (11.12,0.013886) (11.14,0.021481) (11.16,0.038221) (11.18,0.050481)
                (11.2,0.037754) (11.22,0.044166) (11.24,0.0369) (11.26,0.039586) (11.28,0.046574)
                (11.3,0.045341) (11.32,0.053785) (11.34,0.044322) (11.36,0.060581) (11.38,0.05383)
                (11.4,0.050888) (11.42,0.050829) (11.44,0.052328) (11.46,0.042073) (11.48,0.033813)
                (11.5,0.042694) (11.52,0.044191) (11.54,0.047416) (11.56,0.035359) (11.58,0.045674)
                (11.6,0.032711) (11.62,0.030619) (11.64,0.036628) (11.66,0.058716) (11.68,0.051021)
                (11.7,0.058571) (11.72,0.04901) (11.74,0.055852) (11.76,0.05977) (11.78,0.050407)
                (11.8,0.059029) (11.82,0.044972) (11.84,0.030841) (11.86,0.039137) (11.88,0.014554)
                (11.9,0.032938) (11.92,0.035244) (11.94,0.06397) (11.96,0.013113) (11.98,0.193956)
                (12,0.950186) (12.02,0.956597) (12.04,0.974745) (12.06,0.970749) (12.08,0.963246)
                (12.1,0.979208) (12.12,0.974625) (12.14,0.982289) (12.16,0.984207) (12.18,0.991525)
                (12.2,0.988458) (12.22,0.975239) (12.24,0.988296) (12.26,0.970941) (12.28,0.962521)
                (12.3,0.969022) (12.32,0.958763) (12.34,0.965764) (12.36,0.969838) (12.38,0.977528)
                (12.4,0.967897) (12.42,0.962343) (12.44,0.976183) (12.46,0.984482) (12.48,0.992185)
                (12.5,0.984568) (12.52,0.981637) (12.54,0.974675) (12.56,0.988679) (12.58,0.974955)
                (12.6,0.971214) (12.62,0.965482) (12.64,0.986291) (12.66,0.974453) (12.68,0.960542)
                (12.7,0.972472) (12.72,0.976885) (12.74,0.982682) (12.76,0.980274) (12.78,0.966115)
                (12.8,0.991916) (12.82,0.96128) (12.84,0.973009) (12.86,0.964585) (12.88,0.981171)
                (12.9,0.974447) (12.92,1.000054) (12.94,0.970359) (12.96,0.971334) (12.98,0.905413)
                (13,0.108759) (13.02,0.016216) (13.04,0.041462) (13.06,0.016091) (13.08,0.020854)
                (13.1,0.051622) (13.12,0.031182) (13.14,0.031182) (13.16,0.026252) (13.18,0.032124)
                (13.2,0.059994) (13.22,0.038314) (13.24,0.022639) (13.26,0.044037) (13.28,0.044166)
                (13.3,0.050502) (13.32,0.044753) (13.34,0.048501) (13.36,0.054299) (13.38,0.038927)
                (13.4,0.049465) (13.42,0.043805) (13.44,0.044632) (13.46,0.046319) (13.48,0.02724)
                (13.5,0.033886) (13.52,0.032998) (13.54,0.065693) (13.56,0.044793) (13.58,0.035061)
                (13.6,0.034192) (13.62,0.033762) (13.64,0.042041) (13.66,0.055244) (13.68,0.049637)
                (13.7,0.021206) (13.72,0.039403) (13.74,0.032308) (13.76,0.039395) (13.78,0.04949)
                (13.8,0.057985) (13.82,0.032288) (13.84,0.029123) (13.86,0.047617) (13.88,0.026443)
                (13.9,0.044241) (13.92,0.021033) (13.94,0.049137) (13.96,-0.028478) (13.98,0.251209)
                (14,0.991502) (14.02,0.947452) (14.04,0.970068) (14.06,0.946268) (14.08,0.977646)
                (14.1,0.971122) (14.12,0.972111) (14.14,0.943577) (14.16,0.956404) (14.18,0.962231)
                (14.2,0.976169) (14.22,0.969631) (14.24,0.976672) (14.26,0.979661) (14.28,0.97996)
                (14.3,0.971322) (14.32,0.971682) (14.34,0.981742) (14.36,0.978609) (14.38,0.973404)
                (14.4,0.979722) (14.42,0.956864) (14.44,0.972657) (14.46,0.972821) (14.48,0.950631)
                (14.5,0.955567) (14.52,0.98202) (14.54,0.975064) (14.56,0.98281) (14.58,0.968458)
                (14.6,0.963631) (14.62,0.992993) (14.64,0.990827) (14.66,0.971286) (14.68,0.970249)
                (14.7,0.968591) (14.72,0.964822) (14.74,0.967455) (14.76,0.956292) (14.78,0.972606)
                (14.8,0.969234) (14.82,0.967387) (14.84,0.953271) (14.86,0.96257) (14.88,0.972374)
                (14.9,0.956235) (14.92,0.988421) (14.94,0.959287) (14.96,0.977439) (14.98,0.930989)
                (15,0.114729) (15.02,0.007305) (15.04,0.047544) (15.06,0.033339) (15.08,0.035172)
                (15.1,0.03233) (15.12,0.030995) (15.14,0.032155) (15.16,0.042629) (15.18,0.043956)
                (15.2,0.026936) (15.22,0.024167) (15.24,0.035035) (15.26,0.030893) (15.28,0.039319)
                (15.3,0.04465) (15.32,0.035429) (15.34,0.038568) (15.36,0.048025) (15.38,0.032241)
                (15.4,0.055034) (15.42,0.03865) (15.44,0.064897) (15.46,-0.00204) (15.48,0.275284)
                (15.5,1.003395) (15.52,0.940638) (15.54,0.985263) (15.56,0.971091) (15.58,0.959222)
                (15.6,0.97114) (15.62,0.96055) (15.64,0.959797) (15.66,0.983539) (15.68,0.96526)
                (15.7,0.965258) (15.72,0.98536) (15.74,0.970974) (15.76,0.990137) (15.78,0.968679)
                (15.8,0.968127) (15.82,0.975117) (15.84,0.97957) (15.86,0.987168) (15.88,0.991312)
                (15.9,0.99207) (15.92,0.976855) (15.94,0.962947) (15.96,0.991502) (15.98,0.862863)
                (16,0.056116) (16.02,0.020268) (16.04,0.020926) (16.06,0.039571) (16.08,0.030789)
                (16.1,0.032566) (16.12,0.043129) (16.14,0.029892) (16.16,0.032665) (16.18,0.02537)
                (16.2,0.032197) (16.22,0.035905) (16.24,0.040127) (16.26,0.037777) (16.28,0.037337)
                (16.3,0.030406) (16.32,0.035172) (16.34,0.042808) (16.36,0.043217) (16.38,0.031022)
                (16.4,0.053691) (16.42,0.029376) (16.44,0.04686) (16.46,-0.022871) (16.48,0.239614)
                (16.5,0.977016) (16.52,0.938008) (16.54,0.977439) (16.56,0.956122) (16.58,0.969439)
                (16.6,0.961566) (16.62,0.968938) (16.64,0.97031) (16.66,0.97316) (16.68,0.97433)
                (16.7,0.981957) (16.72,0.980978) (16.74,0.980227) (16.76,0.969462) (16.78,0.975848)
                (16.8,0.946716) (16.82,0.970585) (16.84,0.96651) (16.86,0.944901) (16.88,0.978324)
                (16.9,0.979107) (16.92,0.992358) (16.94,0.954806) (16.96,1.006514) (16.98,0.864282)
                (17,0.06999) (17.02,0.039137) (17.04,0.023817) (17.06,0.027941) (17.08,0.040175)
                (17.1,0.045064) (17.12,0.059125) (17.14,0.038514) (17.16,0.03455) (17.18,0.028368)
                (17.2,0.02813) (17.22,0.033093) (17.24,0.0496) (17.26,0.042949) (17.28,0.031739)
                (17.3,0.038984) (17.32,0.048168) (17.34,0.054908) (17.36,0.054234) (17.38,0.044903)
                (17.4,0.056035) (17.42,0.028049) (17.44,0.070172) (17.46,-0.000714) (17.48,0.275882)
                (17.5,0.987213) (17.52,0.917358) (17.54,0.98141) (17.56,0.968793) (17.58,0.964154)
                (17.6,0.956925) (17.62,0.958159) (17.64,0.953555) (17.66,0.973116) (17.68,0.967217)
                (17.7,0.964809) (17.72,0.986113) (17.74,0.975409) (17.76,0.962735) (17.78,0.976465)
                (17.8,0.962622) (17.82,0.980512) (17.84,0.976248) (17.86,0.955678) (17.88,0.977085)
                (17.9,0.951402) (17.92,0.985393) (17.94,0.954384) (17.96,1.001848) (17.98,0.825317)
                (18,0.038569) (18.02,0.021422) (18.04,0.016575) (18.06,0.019422) (18.08,0.017476)
                (18.1,0.037564) (18.12,0.033926) (18.14,0.038514) (18.16,0.020205) (18.18,0.017388)
                (18.2,0.028929) (18.22,0.018772) (18.24,0.023835) (18.26,0.035545) (18.28,0.029997)
                (18.3,0.036532) (18.32,0.050051) (18.34,0.047003) (18.36,0.016482) (18.38,0.031481)
                (18.4,0.033269) (18.42,0.033459) (18.44,0.034841) (18.46,0.027874) (18.48,0.027943)
                (18.5,0.042962) (18.52,0.026936) (18.54,0.022999) (18.56,0.030823) (18.58,0.0271)
                (18.6,0.042785) (18.62,0.02929) (18.64,0.032669) (18.66,0.036212) (18.68,0.031733)
                (18.7,0.040671) (18.72,0.053271) (18.74,0.059717) (18.76,0.027692) (18.78,0.031022)
                (18.8,0.036237) (18.82,0.046414) (18.84,0.022719) (18.86,0.037564) (18.88,0.025882)
                (18.9,0.049138) (18.92,0.031566) (18.94,0.069718) (18.96,-0.016552) (18.98,0.303572)
                (19,0.99904) (19.02,0.92805) (19.04,0.980446) (19.06,0.948282) (19.08,0.985767)
                (19.1,0.958813) (19.12,0.955065) (19.14,0.946097) (19.16,0.978254) (19.18,0.973273)
                (19.2,0.972708) (19.22,0.972606) (19.24,0.954504) (19.26,0.97502) (19.28,0.954017)
                (19.3,0.982089) (19.32,0.972684) (19.34,0.974517) (19.36,0.968676) (19.38,0.983749)
                (19.4,0.961078) (19.42,0.973584) (19.44,0.956297) (19.46,1.026724) (19.48,0.784354)
                (19.5,0.021941) (19.52,0.038221) (19.54,0.015652) (19.56,0.03652) (19.58,0.021225)
                (19.6,0.03788) (19.62,0.013697) (19.64,0.024915) (19.66,0.016736) (19.68,0.031206)
                (19.7,0.019825) (19.72,0.031584) (19.74,0.037801) (19.76,0.017661) (19.78,0.008739)
                (19.8,0.002623) (19.82,0.028952) (19.84,0.037384) (19.86,0.052427) (19.88,0.030385)
                (19.9,0.028708) (19.92,0.015732) (19.94,0.075817) (19.96,-0.016169) (19.98,0.359864)
                (20,1.000265) (20.02,0.931257) (20.04,0.981119) (20.06,0.941455) (20.08,0.983276)
                (20.1,0.971987) (20.12,0.983752) (20.14,0.965485) (20.16,0.980971) (20.18,0.954113)
                (20.2,0.963101) (20.22,0.974789) (20.24,0.978466) (20.26,0.984964) (20.28,0.975091)
                (20.3,0.974671) (20.32,0.983196) (20.34,0.982235) (20.36,0.971256) (20.38,0.964364)
                (20.4,0.946378) (20.42,0.961196) (20.44,0.958701) (20.46,0.965485) (20.48,0.955021)
                (20.5,0.971286) (20.52,0.964474) (20.54,0.959287) (20.56,0.965258) (20.58,0.968563)
                (20.6,0.976422) (20.62,0.963997) (20.64,0.973718) (20.66,0.969234) (20.68,0.962241)
                (20.7,0.963997) (20.72,0.961055) (20.74,0.963631) (20.76,0.968451) (20.78,0.977831)
                (20.8,0.975902) (20.82,0.956449) (20.84,0.961196) (20.86,0.972492) (20.88,0.968243)
                (20.9,0.957537) (20.92,0.97274) (20.94,0.939624) (20.96,0.994804) (20.98,0.794559)
                (21,0.018022) (21.02,0.03066) (21.04,0.025932) (21.06,0.033201) (21.08,0.033886)
                (21.1,0.034255) (21.12,0.020713) (21.14,0.037489) (21.16,0.008227) (21.18,0.034442)
                (21.2,0.031022) (21.22,0.034115) (21.24,0.028673) (21.26,0.015469) (21.28,0.02474)
                (21.3,0.039356) (21.32,0.048928) (21.34,0.053438) (21.36,0.048933) (21.38,0.032076)
                (21.4,0.060658) (21.42,0.02179) (21.44,0.064358) (21.46,-0.026933) (21.48,0.42454)
                (21.5,1.02817) (21.52,0.917158) (21.54,0.985214) (21.56,0.934168) (21.58,0.983012)
                (21.6,0.961839) (21.62,0.971322) (21.64,0.969243) (21.66,0.971716) (21.68,0.985438)
                (21.7,0.979946) (21.72,0.968379) (21.74,0.976965) (21.76,0.966106) (21.78,0.979613)
                (21.8,0.965762) (21.82,0.957976) (21.84,0.980765) (21.86,0.974453) (21.88,0.959932)
                (21.9,0.963631) (21.92,0.970783) (21.94,0.938221) (21.96,1.010711) (21.98,0.740388)
                (22,-0.014532)
            };
        \nextgroupplot[ylabel={Tag 3}, xticklabels=\empty]
            \path[fill=figcolor2!9, draw=none] (axis cs:0,-0.12) rectangle (axis cs:1,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:0,1.075) rectangle (axis cs:1,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:0.5,1.155) {1};
            \addplot[bitboundary] coordinates {(0,-0.12) (0,1.04)};
            \path[fill=figcolor2!9, draw=none] (axis cs:1,-0.12) rectangle (axis cs:2,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:1,1.075) rectangle (axis cs:2,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:1.5,1.155) {0};
            \addplot[bitboundary] coordinates {(1,-0.12) (1,1.04)};
            \path[fill=figcolor2!9, draw=none] (axis cs:2,-0.12) rectangle (axis cs:3,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:2,1.075) rectangle (axis cs:3,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:2.5,1.155) {1};
            \addplot[bitboundary] coordinates {(2,-0.12) (2,1.04)};
            \path[fill=figcolor2!9, draw=none] (axis cs:3,-0.12) rectangle (axis cs:4,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:3,1.075) rectangle (axis cs:4,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:3.5,1.155) {0};
            \addplot[bitboundary] coordinates {(3,-0.12) (3,1.04)};
            \path[fill=figcolor2!9, draw=none] (axis cs:4,-0.12) rectangle (axis cs:5,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:4,1.075) rectangle (axis cs:5,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:4.5,1.155) {V};
            \addplot[bitboundary] coordinates {(4,-0.12) (4,1.04)};
            \path[fill=figcolor2!9, draw=none] (axis cs:5,-0.12) rectangle (axis cs:6,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:5,1.075) rectangle (axis cs:6,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:5.5,1.155) {1};
            \addplot[bitboundary] coordinates {(5,-0.12) (5,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:6,-0.12) rectangle (axis cs:7,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:6,1.075) rectangle (axis cs:7,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:6.5,1.155) {1};
            \addplot[bitboundary] coordinates {(6,-0.12) (6,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:7,-0.12) rectangle (axis cs:8,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:7,1.075) rectangle (axis cs:8,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:7.5,1.155) {1};
            \addplot[bitboundary] coordinates {(7,-0.12) (7,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:8,-0.12) rectangle (axis cs:9,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:8,1.075) rectangle (axis cs:9,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:8.5,1.155) {1};
            \addplot[bitboundary] coordinates {(8,-0.12) (8,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:9,-0.12) rectangle (axis cs:10,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:9,1.075) rectangle (axis cs:10,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:9.5,1.155) {0};
            \addplot[bitboundary] coordinates {(9,-0.12) (9,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:10,-0.12) rectangle (axis cs:11,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:10,1.075) rectangle (axis cs:11,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:10.5,1.155) {1};
            \addplot[bitboundary] coordinates {(10,-0.12) (10,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:11,-0.12) rectangle (axis cs:12,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:11,1.075) rectangle (axis cs:12,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:11.5,1.155) {1};
            \addplot[bitboundary] coordinates {(11,-0.12) (11,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:12,-0.12) rectangle (axis cs:13,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:12,1.075) rectangle (axis cs:13,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:12.5,1.155) {1};
            \addplot[bitboundary] coordinates {(12,-0.12) (12,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:13,-0.12) rectangle (axis cs:14,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:13,1.075) rectangle (axis cs:14,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:13.5,1.155) {0};
            \addplot[bitboundary] coordinates {(13,-0.12) (13,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:14,-0.12) rectangle (axis cs:15,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:14,1.075) rectangle (axis cs:15,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:14.5,1.155) {0};
            \addplot[bitboundary] coordinates {(14,-0.12) (14,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:15,-0.12) rectangle (axis cs:16,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:15,1.075) rectangle (axis cs:16,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:15.5,1.155) {0};
            \addplot[bitboundary] coordinates {(15,-0.12) (15,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:16,-0.12) rectangle (axis cs:17,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:16,1.075) rectangle (axis cs:17,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:16.5,1.155) {1};
            \addplot[bitboundary] coordinates {(16,-0.12) (16,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:17,-0.12) rectangle (axis cs:18,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:17,1.075) rectangle (axis cs:18,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:17.5,1.155) {0};
            \addplot[bitboundary] coordinates {(17,-0.12) (17,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:18,-0.12) rectangle (axis cs:19,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:18,1.075) rectangle (axis cs:19,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:18.5,1.155) {0};
            \addplot[bitboundary] coordinates {(18,-0.12) (18,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:19,-0.12) rectangle (axis cs:20,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:19,1.075) rectangle (axis cs:20,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:19.5,1.155) {1};
            \addplot[bitboundary] coordinates {(19,-0.12) (19,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:20,-0.12) rectangle (axis cs:21,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:20,1.075) rectangle (axis cs:21,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:20.5,1.155) {1};
            \addplot[bitboundary] coordinates {(20,-0.12) (20,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:21,-0.12) rectangle (axis cs:22,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:21,1.075) rectangle (axis cs:22,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:21.5,1.155) {1};
            \addplot[bitboundary] coordinates {(21,-0.12) (21,1.04)};
            \addplot[bitboundary] coordinates {(22,-0.12) (22,1.04)};
            \addplot[bitboundary, dashed, black!65] coordinates {(6,-0.12) (6,1.34)};
            \addplot[fm0wave] coordinates {
                (0,0.086487) (0.02,0.016387) (0.04,0.039066) (0.06,0.026176) (0.08,0.068443)
                (0.1,0.057646) (0.12,0.071548) (0.14,0.066898) (0.16,0.05719) (0.18,0.080309)
                (0.2,0.063846) (0.22,0.048342) (0.24,0.049963) (0.26,0.041651) (0.28,0.068452)
                (0.3,0.048346) (0.32,0.049932) (0.34,0.048342) (0.36,0.017844) (0.38,0.05164)
                (0.4,0.040286) (0.42,0.066394) (0.44,0.051439) (0.46,0.05195) (0.48,0.046858)
                (0.5,0.034941) (0.52,0.065136) (0.54,0.034146) (0.56,0.048945) (0.58,0.059172)
                (0.6,0.051958) (0.62,0.05711) (0.64,0.058139) (0.66,0.049898) (0.68,0.050918)
                (0.7,0.092678) (0.72,0.068054) (0.74,0.027249) (0.76,0.062855) (0.78,0.04268)
                (0.8,0.020133) (0.82,0.071098) (0.84,0.056174) (0.86,0.084995) (0.88,0.075193)
                (0.9,0.091126) (0.92,0.064328) (0.94,0.027215) (0.96,0.113807) (0.98,0.861988)
                (1,0.910652) (1.02,0.891561) (1.04,0.890441) (1.06,0.907269) (1.08,0.886441)
                (1.1,0.89863) (1.12,0.902396) (1.14,0.922781) (1.16,0.871246) (1.18,0.927001)
                (1.2,0.924456) (1.22,0.941806) (1.24,0.930547) (1.26,0.93431) (1.28,0.957556)
                (1.3,0.968676) (1.32,0.943695) (1.34,0.949633) (1.36,0.953276) (1.38,0.923222)
                (1.4,0.95039) (1.42,0.901998) (1.44,0.994722) (1.46,0.674651) (1.48,0.034491)
                (1.5,0.080826) (1.52,0.018231) (1.54,0.060724) (1.56,0.045858) (1.58,0.069998)
                (1.6,0.051464) (1.62,0.075717) (1.64,0.014443) (1.66,0.039598) (1.68,0.025169)
                (1.7,0.05407) (1.72,0.019425) (1.74,0.039222) (1.76,0.000108) (1.78,0.020577)
                (1.8,0.040235) (1.82,0.029269) (1.84,0.023652) (1.86,0.042157) (1.88,0.040093)
                (1.9,0.07673) (1.92,0.031358) (1.94,0.074125) (1.96,0.056156) (1.98,0.828932)
                (2,0.957198) (2.02,0.921112) (2.04,0.927467) (2.06,0.933077) (2.08,0.921487)
                (2.1,0.949076) (2.12,0.917148) (2.14,0.959049) (2.16,0.952643) (2.18,0.940076)
                (2.2,0.940168) (2.22,0.939021) (2.24,0.916164) (2.26,0.959648) (2.28,0.909225)
                (2.3,0.96689) (2.32,0.916164) (2.34,0.935704) (2.36,0.934491) (2.38,0.93792)
                (2.4,0.919366) (2.42,0.940864) (2.44,0.931822) (2.46,0.935036) (2.48,0.882978)
                (2.5,0.966492) (2.52,0.916757) (2.54,0.94355) (2.56,0.891753) (2.58,0.970961)
                (2.6,0.911345) (2.62,0.921264) (2.64,0.925233) (2.66,0.940156) (2.68,0.899098)
                (2.7,0.948212) (2.72,0.907806) (2.74,0.918643) (2.76,0.942176) (2.78,0.970863)
                (2.8,0.934762) (2.82,0.975235) (2.84,0.946034) (2.86,0.985929) (2.88,0.915017)
                (2.9,0.977725) (2.92,0.929164) (2.94,0.990187) (2.96,0.864551) (2.98,0.137002)
                (3,0.050941) (3.02,0.074723) (3.04,0.026214) (3.06,0.042674) (3.08,0.048373)
                (3.1,0.066906) (3.12,0.012826) (3.14,0.05352) (3.16,-0.00732) (3.18,0.041142)
                (3.2,0.033454) (3.22,0.033489) (3.24,0.003137) (3.26,0.058141) (3.28,0.039066)
                (3.3,0.09326) (3.32,0.026178) (3.34,0.059771) (3.36,0.02824) (3.38,0.06123)
                (3.4,0.048863) (3.42,0.049919) (3.44,0.065875) (3.46,0.081941) (3.48,0.765716)
                (3.5,0.989624) (3.52,0.900949) (3.54,0.971567) (3.56,0.875299) (3.58,0.972444)
                (3.6,0.917663) (3.62,0.95928) (3.64,0.946474) (3.66,0.982081) (3.68,0.943844)
                (3.7,0.978491) (3.72,0.94967) (3.74,0.991885) (3.76,0.950234) (3.78,0.994782)
                (3.8,0.929576) (3.82,0.969126) (3.84,0.907427) (3.86,0.96026) (3.88,0.923678)
                (3.9,0.950653) (3.92,0.931569) (3.94,0.960167) (3.96,0.912229) (3.98,0.985128)
                (4,0.937054) (4.02,0.984724) (4.04,0.921752) (4.06,0.968823) (4.08,0.916304)
                (4.1,0.955839) (4.12,0.941421) (4.14,0.965004) (4.16,0.931393) (4.18,0.984119)
                (4.2,0.926629) (4.22,0.95567) (4.24,0.922242) (4.26,0.958541) (4.28,0.945797)
                (4.3,0.974244) (4.32,0.918104) (4.34,0.992535) (4.36,0.95039) (4.38,0.966725)
                (4.4,0.928119) (4.42,1.000581) (4.44,0.916903) (4.46,0.962371) (4.48,0.923291)
                (4.5,0.983277) (4.52,0.921155) (4.54,0.979055) (4.56,0.906706) (4.58,0.943386)
                (4.6,0.906991) (4.62,0.977404) (4.64,0.896971) (4.66,0.91344) (4.68,0.905033)
                (4.7,0.946252) (4.72,0.898688) (4.74,0.962049) (4.76,0.916523) (4.78,0.918327)
                (4.8,0.918767) (4.82,0.971197) (4.84,0.933528) (4.86,0.950771) (4.88,0.92654)
                (4.9,0.990738) (4.92,0.925193) (4.94,0.943198) (4.96,0.920545) (4.98,0.249309)
                (5,-0.013905) (5.02,0.078759) (5.04,0.02257) (5.06,0.104014) (5.08,0.055559)
                (5.1,0.121091) (5.12,0.084458) (5.14,0.080048) (5.16,0.046936) (5.18,0.122568)
                (5.2,0.080309) (5.22,0.11025) (5.24,0.077216) (5.26,0.13034) (5.28,0.090612)
                (5.3,0.077245) (5.32,0.04783) (5.34,0.08599) (5.36,0.049449) (5.38,0.066924)
                (5.4,0.036008) (5.42,0.068457) (5.44,0.015889) (5.46,0.078777) (5.48,0.017417)
                (5.5,0.082881) (5.52,0.031857) (5.54,0.077213) (5.56,0.021026) (5.58,0.096807)
                (5.6,0.061746) (5.62,0.085505) (5.64,0.055041) (5.66,0.090199) (5.68,0.029304)
                (5.7,0.097397) (5.72,0.044264) (5.74,0.095253) (5.76,0.017969) (5.78,0.059686)
                (5.8,0.056079) (5.82,0.088549) (5.84,0.048856) (5.86,0.124122) (5.88,0.050927)
                (5.9,0.147326) (5.92,0.038745) (5.94,0.131369) (5.96,0.011268) (5.98,0.659944)
                (6,0.985903) (6.02,0.921939) (6.04,0.945136) (6.06,0.929562) (6.08,0.921202)
                (6.1,0.920442) (6.12,0.879662) (6.14,0.943613) (6.16,0.889513) (6.18,0.939475)
                (6.2,0.89317) (6.22,0.943637) (6.24,0.915679) (6.26,0.961988) (6.28,0.903806)
                (6.3,0.946027) (6.32,0.900296) (6.34,0.939399) (6.36,0.897294) (6.38,0.940649)
                (6.4,0.897485) (6.42,0.946154) (6.44,0.897695) (6.46,0.963186) (6.48,0.923928)
                (6.5,0.944141) (6.52,0.929616) (6.54,0.969282) (6.56,0.896711) (6.58,0.958724)
                (6.6,0.920523) (6.62,0.962536) (6.64,0.924589) (6.66,0.982143) (6.68,0.92956)
                (6.7,0.954588) (6.72,0.939297) (6.74,0.973652) (6.76,0.933381) (6.78,0.959116)
                (6.8,0.927206) (6.82,0.989818) (6.84,0.943475) (6.86,0.963645) (6.88,0.905311)
                (6.9,0.940098) (6.92,0.893873) (6.94,0.908888) (6.96,0.917427) (6.98,0.282688)
                (7,-0.00836) (7.02,0.081389) (7.04,0.056121) (7.06,0.058165) (7.08,0.015869)
                (7.1,0.082924) (7.12,0.020109) (7.14,0.079271) (7.16,0.049889) (7.18,0.091135)
                (7.2,0.053284) (7.22,0.094219) (7.24,0.069995) (7.26,0.127762) (7.28,0.039166)
                (7.3,0.100021) (7.32,0.04735) (7.34,0.058138) (7.36,0.042683) (7.38,0.0762)
                (7.4,0.062348) (7.42,0.065374) (7.44,0.052473) (7.46,0.092157) (7.48,0.02522)
                (7.5,0.086491) (7.52,0.046277) (7.54,0.074113) (7.56,0.029267) (7.58,0.093703)
                (7.6,0.045992) (7.62,0.076182) (7.64,0.050404) (7.66,0.079788) (7.68,0.039066)
                (7.7,0.102264) (7.72,0.05762) (7.74,0.098362) (7.76,0.047364) (7.78,0.110724)
                (7.8,0.079828) (7.82,0.080552) (7.84,0.07575) (7.86,0.087017) (7.88,0.072051)
                (7.9,0.129289) (7.92,0.029835) (7.94,0.135456) (7.96,-0.008353) (7.98,0.580559)
                (8,0.976796) (8.02,0.907933) (8.04,0.94761) (8.06,0.942875) (8.08,0.910803)
                (8.1,0.960774) (8.12,0.952512) (8.14,0.959552) (8.16,0.906218) (8.18,0.960543)
                (8.2,0.926914) (8.22,0.928622) (8.24,0.91352) (8.26,0.951517) (8.28,0.904033)
                (8.3,0.972885) (8.32,0.922264) (8.34,0.942938) (8.36,0.942962) (8.38,0.921638)
                (8.4,0.887918) (8.42,0.918779) (8.44,0.903755) (8.46,0.965908) (8.48,0.951214)
                (8.5,0.960469) (8.52,0.913614) (8.54,0.978769) (8.56,0.920055) (8.58,0.927807)
                (8.6,0.929698) (8.62,0.961229) (8.64,0.91795) (8.66,0.956652) (8.68,0.919338)
                (8.7,0.953712) (8.72,0.882283) (8.74,0.941296) (8.76,0.880257) (8.78,0.974088)
                (8.8,0.928413) (8.82,0.945769) (8.84,0.939798) (8.86,0.959049) (8.88,0.959149)
                (8.9,0.98246) (8.92,0.944679) (8.94,0.92956) (8.96,0.965692) (8.98,0.329378)
                (9,0.019025) (9.02,0.110733) (9.04,0.053497) (9.06,0.111228) (9.08,0.03456)
                (9.1,0.071047) (9.12,0.017947) (9.14,0.088037) (9.16,0.062771) (9.18,0.072051)
                (9.2,0.04528) (9.22,0.068978) (9.24,0.040093) (9.26,0.067501) (9.28,0.037638)
                (9.3,0.077207) (9.32,0.063328) (9.34,0.08701) (9.36,0.064942) (9.38,0.059225)
                (9.4,0.06233) (9.42,0.076182) (9.44,0.095395) (9.46,-0.018985) (9.48,0.579433)
                (9.5,1.046029) (9.52,0.878595) (9.54,0.943385) (9.56,0.897857) (9.58,0.952131)
                (9.6,0.915915) (9.62,0.959427) (9.64,0.922948) (9.66,0.925723) (9.68,0.950374)
                (9.7,0.947733) (9.72,0.917866) (9.74,0.920286) (9.76,0.906991) (9.78,0.950336)
                (9.8,0.916632) (9.82,0.926035) (9.84,0.931571) (9.86,0.929197) (9.88,0.929796)
                (9.9,0.923979) (9.92,0.92617) (9.94,0.919023) (9.96,0.935796) (9.98,0.238474)
                (10,0.030374) (10.02,0.066933) (10.04,0.039609) (10.06,0.069989) (10.08,0.053689)
                (10.1,0.083414) (10.12,0.051435) (10.14,0.066898) (10.16,0.067501) (10.18,0.045329)
                (10.2,0.059168) (10.22,0.099889) (10.24,0.054021) (10.26,0.062257) (10.28,0.042244)
                (10.3,0.052992) (10.32,0.063807) (10.34,0.082362) (10.36,0.046818) (10.38,0.056121)
                (10.4,0.033912) (10.42,0.059183) (10.44,0.029267) (10.46,0.060363) (10.48,0.099997)
                (10.5,0.106107) (10.52,0.062969) (10.54,0.064847) (10.56,0.060296) (10.58,0.084425)
                (10.6,0.049591) (10.62,0.085975) (10.64,0.085458) (10.66,0.059187) (10.68,0.07767)
                (10.7,0.050934) (10.72,0.054039) (10.74,0.053689) (10.76,0.043914) (10.78,0.055598)
                (10.8,0.037551) (10.82,0.068457) (10.84,0.042674) (10.86,0.04595) (10.88,0.063296)
                (10.9,0.126692) (10.92,0.075668) (10.94,0.132944) (10.96,-0.00836) (10.98,0.613937)
                (11,1.037687) (11.02,0.885873) (11.04,0.955699) (11.06,0.920589) (11.08,0.94672)
                (11.1,0.940379) (11.12,0.918552) (11.14,0.917788) (11.16,0.943989) (11.18,0.925424)
                (11.2,0.930368) (11.22,0.931279) (11.24,0.933528) (11.26,0.913619) (11.28,0.933983)
                (11.3,0.932479) (11.32,0.974239) (11.34,0.971983) (11.36,0.952868) (11.38,0.957688)
                (11.4,0.935397) (11.42,0.931428) (11.44,0.94027) (11.46,0.933511) (11.48,0.926914)
                (11.5,0.951534) (11.52,0.910961) (11.54,0.900639) (11.56,0.91795) (11.58,0.919473)
                (11.6,0.933822) (11.62,0.910429) (11.64,0.942713) (11.66,0.926273) (11.68,0.953995)
                (11.7,0.946305) (11.72,0.958449) (11.74,0.913026) (11.76,0.923928) (11.78,0.928972)
                (11.8,0.938125) (11.82,0.915768) (11.84,0.954448) (11.86,0.930939) (11.88,0.923148)
                (11.9,0.911708) (11.92,0.929164) (11.94,0.877582) (11.96,0.966215) (11.98,0.359653)
                (12,0.026728) (12.02,0.112922) (12.04,0.051996) (12.06,0.043707) (12.08,0.039592)
                (12.1,0.025699) (12.12,0.048351) (12.14,0.07257) (12.16,0.092251) (12.18,0.056107)
                (12.2,0.074766) (12.22,0.055557) (12.24,0.055047) (12.26,0.038574) (12.28,0.059702)
                (12.3,0.053034) (12.32,0.047319) (12.34,0.046845) (12.36,0.072566) (12.38,0.041135)
                (12.4,0.059337) (12.42,0.028808) (12.44,0.085456) (12.46,0.053185) (12.48,0.072626)
                (12.5,0.076782) (12.52,0.049371) (12.54,0.040667) (12.56,0.068461) (12.58,0.022064)
                (12.6,0.090111) (12.62,0.063806) (12.64,0.070581) (12.66,0.055559) (12.68,0.059194)
                (12.7,0.04372) (12.72,0.063288) (12.74,0.034429) (12.76,0.071666) (12.78,0.035465)
                (12.8,0.028754) (12.82,0.054034) (12.84,0.082418) (12.86,0.064328) (12.88,0.078752)
                (12.9,0.081868) (12.92,0.050404) (12.94,0.089627) (12.96,0.015987) (12.98,0.409311)
                (13,1.007955) (13.02,0.888156) (13.04,0.952586) (13.06,0.89117) (13.08,0.965476)
                (13.1,0.896359) (13.12,0.955728) (13.14,0.91487) (13.16,0.964501) (13.18,0.936916)
                (13.2,0.955984) (13.22,0.913614) (13.24,0.960167) (13.26,0.902042) (13.28,0.948586)
                (13.3,0.913906) (13.32,0.913986) (13.34,0.897635) (13.36,0.940314) (13.38,0.926487)
                (13.4,0.919454) (13.42,0.95333) (13.44,0.92954) (13.46,0.980184) (13.48,0.360593)
                (13.5,-0.014538) (13.52,0.101468) (13.54,0.005559) (13.56,0.090146) (13.58,0.032877)
                (13.6,0.088032) (13.62,0.021536) (13.64,0.096863) (13.66,0.056076) (13.68,0.111833)
                (13.7,0.054034) (13.72,0.079372) (13.74,0.047315) (13.76,0.09018) (13.78,0.056074)
                (13.8,0.094219) (13.82,0.029784) (13.84,0.066515) (13.86,0.072574) (13.88,0.067454)
                (13.9,0.065359) (13.92,0.059167) (13.94,0.104553) (13.96,-0.016557) (13.98,0.331133)
                (14,1.005016) (14.02,0.860109) (14.04,0.985232) (14.06,0.852773) (14.08,0.942559)
                (14.1,0.888611) (14.12,0.913525) (14.14,0.87372) (14.16,0.933782) (14.18,0.912229)
                (14.2,0.965285) (14.22,0.926402) (14.24,0.962917) (14.26,0.943423) (14.28,1.010233)
                (14.3,0.931428) (14.32,0.985466) (14.34,0.924201) (14.36,0.958214) (14.38,0.937611)
                (14.4,0.963422) (14.42,0.977529) (14.44,0.948158) (14.46,0.985152) (14.48,0.451108)
                (14.5,-0.038238) (14.52,0.123628) (14.54,0.015946) (14.56,0.115898) (14.58,0.045785)
                (14.6,0.085973) (14.62,0.04683) (14.64,0.090736) (14.66,0.028334) (14.68,0.078759)
                (14.7,0.02677) (14.72,0.069) (14.74,0.028759) (14.76,0.091652) (14.78,0.052468)
                (14.8,0.118984) (14.82,0.04476) (14.84,0.083414) (14.86,0.029814) (14.88,0.07206)
                (14.9,0.062775) (14.92,0.106593) (14.94,0.063833) (14.96,0.087079) (14.98,0.294235)
                (15,1.00773) (15.02,0.88605) (15.04,1.010211) (15.06,0.926829) (15.08,0.989339)
                (15.1,0.929007) (15.12,0.965832) (15.14,0.913745) (15.16,0.984145) (15.18,0.920371)
                (15.2,0.940023) (15.22,0.941432) (15.24,0.999396) (15.26,0.934878) (15.28,0.959109)
                (15.3,0.895519) (15.32,0.961146) (15.34,0.920442) (15.36,0.955412) (15.38,0.917062)
                (15.4,0.957701) (15.42,0.938497) (15.44,0.893138) (15.46,0.948731) (15.48,0.604131)
                (15.5,-0.053164) (15.52,0.075732) (15.54,0.017448) (15.56,0.07169) (15.58,0.022124)
                (15.6,0.07618) (15.62,0.050918) (15.64,0.058651) (15.66,0.014895) (15.68,0.117419)
                (15.7,0.05762) (15.72,0.101952) (15.74,0.04942) (15.76,0.102088) (15.78,0.055647)
                (15.8,0.090097) (15.82,0.074654) (15.84,0.115869) (15.86,0.050967) (15.88,0.089268)
                (15.9,0.059914) (15.92,0.085982) (15.94,0.069476) (15.96,0.071036) (15.98,0.219613)
                (16,0.967059) (16.02,0.904554) (16.04,0.96881) (16.06,0.88603) (16.08,0.944368)
                (16.1,0.900418) (16.12,0.958398) (16.14,0.910857) (16.16,0.971128) (16.18,0.909768)
                (16.2,0.926273) (16.22,0.887116) (16.24,0.958962) (16.26,0.896158) (16.28,0.962726)
                (16.3,0.906666) (16.32,0.967594) (16.34,0.903162) (16.36,0.936016) (16.38,0.932261)
                (16.4,0.947298) (16.42,0.902191) (16.44,0.977858) (16.46,0.924142) (16.48,0.985332)
                (16.5,0.939286) (16.52,0.998851) (16.54,0.921155) (16.56,0.966845) (16.58,0.918211)
                (16.6,0.965654) (16.62,0.940913) (16.64,0.979429) (16.66,0.911405) (16.68,0.99308)
                (16.7,0.905087) (16.72,0.950837) (16.74,0.937755) (16.76,0.974244) (16.78,0.929938)
                (16.8,0.979088) (16.82,0.908529) (16.84,0.99129) (16.86,0.910077) (16.88,0.96177)
                (16.9,0.886729) (16.92,0.966567) (16.94,0.850389) (16.96,1.017148) (16.98,0.65656)
                (17,0.01902) (17.02,0.030302) (17.04,0.060245) (17.06,0.032877) (17.08,0.070506)
                (17.1,0.063811) (17.12,0.093823) (17.14,0.067414) (17.16,0.129801) (17.18,0.067421)
                (17.2,0.066401) (17.22,0.026706) (17.24,0.089066) (17.26,0.044732) (17.28,0.105607)
                (17.3,0.067929) (17.32,0.100408) (17.34,0.063806) (17.36,0.120543) (17.38,0.059172)
                (17.4,0.138603) (17.42,0.040213) (17.44,0.117474) (17.46,0.060804) (17.48,0.187638)
                (17.5,0.909077) (17.52,0.948655) (17.54,0.909147) (17.56,0.98884) (17.58,0.906715)
                (17.6,0.953987) (17.62,0.943954) (17.64,0.949909) (17.66,0.91642) (17.68,0.967059)
                (17.7,0.920313) (17.72,0.968425) (17.74,0.912111) (17.76,0.972531) (17.78,0.905848)
                (17.8,0.972513) (17.82,0.944835) (17.84,0.97572) (17.86,0.899666) (17.88,0.967443)
                (17.9,0.893118) (17.92,0.958231) (17.94,0.900225) (17.96,1.013521) (17.98,0.572321)
                (18,0.030385) (18.02,0.068461) (18.04,0.104136) (18.06,0.079276) (18.08,0.07773)
                (18.1,0.096863) (18.12,0.088552) (18.14,0.057125) (18.16,0.088571) (18.18,0.038612)
                (18.2,0.105063) (18.22,0.068971) (18.24,0.099389) (18.26,0.053502) (18.28,0.106234)
                (18.3,0.033912) (18.32,0.084944) (18.34,0.04581) (18.36,0.093707) (18.38,-0.005749)
                (18.4,0.077211) (18.42,0.023612) (18.44,0.072076) (18.46,0.012773) (18.48,0.183612)
                (18.5,0.901708) (18.52,0.914389) (18.54,0.901986) (18.56,0.897695) (18.58,0.872812)
                (18.6,0.942865) (18.62,0.884341) (18.64,0.952131) (18.66,0.910532) (18.68,0.945123)
                (18.7,0.905311) (18.72,0.954537) (18.74,0.907893) (18.76,0.963525) (18.78,0.945051)
                (18.8,0.940197) (18.82,0.899214) (18.84,0.97477) (18.86,0.93906) (18.88,0.980408)
                (18.9,0.937611) (18.92,0.998096) (18.94,0.890397) (18.96,1.032803) (18.98,0.667556)
                (19,0.046279) (19.02,0.060914) (19.04,0.057626) (19.06,0.074677) (19.08,0.049375)
                (19.1,0.045324) (19.12,0.034434) (19.14,0.037001) (19.16,0.051435) (19.18,0.051462)
                (19.2,0.063303) (19.22,-0.000104) (19.24,0.066452) (19.26,0.046279) (19.28,0.051435)
                (19.3,0.057624) (19.32,0.041191) (19.34,0.037015) (19.36,0.089603) (19.38,0.026812)
                (19.4,0.053087) (19.42,0.020512) (19.44,0.068966) (19.46,0.036523) (19.48,0.076178)
                (19.5,0.053544) (19.52,0.09783) (19.54,0.041168) (19.56,0.051446) (19.58,0.06859)
                (19.6,0.102486) (19.62,0.103502) (19.64,0.094881) (19.66,0.066515) (19.68,0.104023)
                (19.7,0.073127) (19.72,0.113319) (19.74,0.070031) (19.76,0.100428) (19.78,0.063838)
                (19.8,0.087587) (19.82,0.038592) (19.84,0.093188) (19.86,0.036571) (19.88,0.062942)
                (19.9,0.046845) (19.92,0.056597) (19.94,0.073323) (19.96,0.029267) (19.98,0.15988)
                (20,0.957338) (20.02,0.898033) (20.04,0.914944) (20.06,0.87634) (20.08,0.911436)
                (20.1,0.939624) (20.12,0.926658) (20.14,0.909768) (20.16,0.928595) (20.18,0.909378)
                (20.2,0.917799) (20.22,0.933337) (20.24,0.958175) (20.26,0.957194) (20.28,0.955623)
                (20.3,0.925852) (20.32,0.954772) (20.34,0.956592) (20.36,0.979805) (20.38,0.969282)
                (20.4,0.926803) (20.42,0.928716) (20.44,0.959492) (20.46,0.931607) (20.48,0.934934)
                (20.5,0.931057) (20.52,0.960712) (20.54,0.944336) (20.56,0.92503) (20.58,0.909008)
                (20.6,0.92271) (20.62,0.916249) (20.64,0.92986) (20.66,0.909147) (20.68,0.957971)
                (20.7,0.899437) (20.72,0.945432) (20.74,0.915068) (20.76,0.936132) (20.78,0.941203)
                (20.8,0.931949) (20.82,0.904496) (20.84,0.928794) (20.86,0.934589) (20.88,0.948212)
                (20.9,0.903452) (20.92,0.940825) (20.94,0.866106) (20.96,1.010302) (20.98,0.751086)
                (21,0.037032) (21.02,0.092543) (21.04,0.027725) (21.06,0.082924) (21.08,0.041126)
                (21.1,0.065886) (21.12,0.062775) (21.14,0.058207) (21.16,0.074134) (21.18,0.082886)
                (21.2,0.066962) (21.22,0.097348) (21.24,0.07524) (21.26,0.057107) (21.28,0.043299)
                (21.3,0.056617) (21.32,0.082912) (21.34,0.058649) (21.36,0.058177) (21.38,0.062775)
                (21.4,0.056297) (21.42,0.036033) (21.44,0.067931) (21.46,0.035456) (21.48,0.012)
                (21.5,0.067931) (21.52,0.05454) (21.54,0.023603) (21.56,0.050506) (21.58,0.021543)
                (21.6,0.041734) (21.62,0.058677) (21.64,0.05352) (21.66,0.046796) (21.68,0.027781)
                (21.7,0.060713) (21.72,0.042734) (21.74,0.063343) (21.76,0.08238) (21.78,0.081881)
                (21.8,0.067524) (21.82,0.082877) (21.84,0.0417) (21.86,0.085456) (21.88,0.097317)
                (21.9,0.105072) (21.92,0.05205) (21.94,0.064925) (21.96,0.030302) (21.98,0.161749)
                (22,0.877958)
            };
        \nextgroupplot[ylabel={Tag 4}, xlabel={bit index}]
            \path[fill=figcolor2!9, draw=none] (axis cs:0,-0.12) rectangle (axis cs:1,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:0,1.075) rectangle (axis cs:1,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:0.5,1.155) {1};
            \addplot[bitboundary] coordinates {(0,-0.12) (0,1.04)};
            \path[fill=figcolor2!9, draw=none] (axis cs:1,-0.12) rectangle (axis cs:2,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:1,1.075) rectangle (axis cs:2,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:1.5,1.155) {0};
            \addplot[bitboundary] coordinates {(1,-0.12) (1,1.04)};
            \path[fill=figcolor2!9, draw=none] (axis cs:2,-0.12) rectangle (axis cs:3,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:2,1.075) rectangle (axis cs:3,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:2.5,1.155) {1};
            \addplot[bitboundary] coordinates {(2,-0.12) (2,1.04)};
            \path[fill=figcolor2!9, draw=none] (axis cs:3,-0.12) rectangle (axis cs:4,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:3,1.075) rectangle (axis cs:4,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:3.5,1.155) {0};
            \addplot[bitboundary] coordinates {(3,-0.12) (3,1.04)};
            \path[fill=figcolor2!9, draw=none] (axis cs:4,-0.12) rectangle (axis cs:5,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:4,1.075) rectangle (axis cs:5,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:4.5,1.155) {V};
            \addplot[bitboundary] coordinates {(4,-0.12) (4,1.04)};
            \path[fill=figcolor2!9, draw=none] (axis cs:5,-0.12) rectangle (axis cs:6,1.04);
            \path[fill=figcolor2!14, draw=figcolor2!55, line width=0.22pt] (axis cs:5,1.075) rectangle (axis cs:6,1.235);
            \node[bitlabel, text=figcolor2!75!black] at (axis cs:5.5,1.155) {1};
            \addplot[bitboundary] coordinates {(5,-0.12) (5,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:6,-0.12) rectangle (axis cs:7,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:6,1.075) rectangle (axis cs:7,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:6.5,1.155) {1};
            \addplot[bitboundary] coordinates {(6,-0.12) (6,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:7,-0.12) rectangle (axis cs:8,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:7,1.075) rectangle (axis cs:8,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:7.5,1.155) {1};
            \addplot[bitboundary] coordinates {(7,-0.12) (7,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:8,-0.12) rectangle (axis cs:9,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:8,1.075) rectangle (axis cs:9,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:8.5,1.155) {1};
            \addplot[bitboundary] coordinates {(8,-0.12) (8,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:9,-0.12) rectangle (axis cs:10,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:9,1.075) rectangle (axis cs:10,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:9.5,1.155) {0};
            \addplot[bitboundary] coordinates {(9,-0.12) (9,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:10,-0.12) rectangle (axis cs:11,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:10,1.075) rectangle (axis cs:11,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:10.5,1.155) {1};
            \addplot[bitboundary] coordinates {(10,-0.12) (10,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:11,-0.12) rectangle (axis cs:12,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:11,1.075) rectangle (axis cs:12,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:11.5,1.155) {1};
            \addplot[bitboundary] coordinates {(11,-0.12) (11,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:12,-0.12) rectangle (axis cs:13,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:12,1.075) rectangle (axis cs:13,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:12.5,1.155) {1};
            \addplot[bitboundary] coordinates {(12,-0.12) (12,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:13,-0.12) rectangle (axis cs:14,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:13,1.075) rectangle (axis cs:14,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:13.5,1.155) {0};
            \addplot[bitboundary] coordinates {(13,-0.12) (13,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:14,-0.12) rectangle (axis cs:15,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:14,1.075) rectangle (axis cs:15,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:14.5,1.155) {1};
            \addplot[bitboundary] coordinates {(14,-0.12) (14,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:15,-0.12) rectangle (axis cs:16,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:15,1.075) rectangle (axis cs:16,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:15.5,1.155) {0};
            \addplot[bitboundary] coordinates {(15,-0.12) (15,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:16,-0.12) rectangle (axis cs:17,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:16,1.075) rectangle (axis cs:17,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:16.5,1.155) {1};
            \addplot[bitboundary] coordinates {(16,-0.12) (16,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:17,-0.12) rectangle (axis cs:18,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:17,1.075) rectangle (axis cs:18,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:17.5,1.155) {1};
            \addplot[bitboundary] coordinates {(17,-0.12) (17,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:18,-0.12) rectangle (axis cs:19,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:18,1.075) rectangle (axis cs:19,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:18.5,1.155) {1};
            \addplot[bitboundary] coordinates {(18,-0.12) (18,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:19,-0.12) rectangle (axis cs:20,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:19,1.075) rectangle (axis cs:20,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:19.5,1.155) {1};
            \addplot[bitboundary] coordinates {(19,-0.12) (19,1.04)};
            \path[fill=figcolor2!3, draw=none] (axis cs:20,-0.12) rectangle (axis cs:21,1.04);
            \path[fill=figcolor2!4, draw=figcolor2!35, line width=0.22pt] (axis cs:20,1.075) rectangle (axis cs:21,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:20.5,1.155) {0};
            \addplot[bitboundary] coordinates {(20,-0.12) (20,1.04)};
            \path[fill=figcolor2!7, draw=none] (axis cs:21,-0.12) rectangle (axis cs:22,1.04);
            \path[fill=figcolor2!8, draw=figcolor2!35, line width=0.22pt] (axis cs:21,1.075) rectangle (axis cs:22,1.235);
            \node[bitlabel, text=figcolor2!70!black] at (axis cs:21.5,1.155) {0};
            \addplot[bitboundary] coordinates {(21,-0.12) (21,1.04)};
            \addplot[bitboundary] coordinates {(22,-0.12) (22,1.04)};
            \addplot[bitboundary, dashed, black!65] coordinates {(6,-0.12) (6,1.34)};
            \addplot[fm0wave] coordinates {
                (0,0.859096) (0.02,0.8244) (0.04,0.945448) (0.06,1.002761) (0.08,1.043115)
                (0.1,0.927957) (0.12,0.956637) (0.14,0.807219) (0.16,0.968279) (0.18,0.922076)
                (0.2,0.916529) (0.22,0.801656) (0.24,0.772721) (0.26,0.841661) (0.28,0.887674)
                (0.3,0.789935) (0.32,0.917037) (0.34,0.991484) (0.36,0.893967) (0.38,0.813139)
                (0.4,0.939718) (0.42,0.766912) (0.44,0.853105) (0.46,0.847438) (0.48,0.795974)
                (0.5,0.85885) (0.52,0.824694) (0.54,0.73843) (0.56,0.796101) (0.58,0.85416)
                (0.6,0.882396) (0.62,0.70371) (0.64,0.681021) (0.66,0.841621) (0.68,0.887642)
                (0.7,0.709448) (0.72,0.89907) (0.74,0.784181) (0.76,0.8359) (0.78,0.813227)
                (0.8,0.97954) (0.82,1.019768) (0.84,0.853152) (0.86,0.870373) (0.88,0.830543)
                (0.9,0.916442) (0.92,0.729875) (0.94,0.872103) (0.96,0.463322) (0.98,0.029472)
                (1,0.210618) (1.02,0.06462) (1.04,0.154106) (1.06,0.089063) (1.08,0.170097)
                (1.1,0.082174) (1.12,0.200722) (1.14,0.0527) (1.16,0.134179) (1.18,0.180906)
                (1.2,0.09603) (1.22,0.054668) (1.24,0.102871) (1.26,0.096721) (1.28,0.1915)
                (1.3,0.131861) (1.32,0.114331) (1.34,0.173509) (1.36,0.18081) (1.38,0.206816)
                (1.4,0.164073) (1.42,0.150852) (1.44,-0.011518) (1.46,0.600281) (1.48,0.692227)
                (1.5,0.796006) (1.52,0.870556) (1.54,0.916608) (1.56,0.79564) (1.58,0.910561)
                (1.6,0.778594) (1.62,0.910775) (1.64,0.640723) (1.66,0.686489) (1.68,0.893427)
                (1.7,0.939408) (1.72,0.91641) (1.74,0.939599) (1.76,0.623962) (1.78,0.847843)
                (1.8,0.951479) (1.82,0.818623) (1.84,0.772753) (1.86,0.830178) (1.88,0.88761)
                (1.9,0.950828) (1.92,0.784189) (1.94,0.997087) (1.96,0.552419) (1.98,0.098387)
                (2,0.271907) (2.02,0.07154) (2.04,0.100054) (2.06,0.267701) (2.08,0.179406)
                (2.1,0.228982) (2.12,0.200674) (2.14,0.091745) (2.16,0.299334) (2.18,0.233553)
                (2.2,0.251583) (2.22,0.228958) (2.24,0.136464) (2.26,0.281843) (2.28,0.183881)
                (2.3,0.200118) (2.32,0.204507) (2.34,0.254178) (2.36,0.131893) (2.38,0.280184)
                (2.4,0.156336) (2.42,0.112767) (2.44,0.123108) (2.46,0.23064) (2.48,0.265654)
                (2.5,0.163978) (2.52,0.219014) (2.54,0.274066) (2.56,0.254218) (2.58,0.212324)
                (2.6,0.261178) (2.62,0.255718) (2.64,0.235378) (2.66,0.203158) (2.68,0.234307)
                (2.7,0.227442) (2.72,0.160177) (2.74,0.203023) (2.76,0.24902) (2.78,0.213665)
                (2.8,0.247337) (2.82,0.286295) (2.84,0.349806) (2.86,0.254948) (2.88,0.180906)
                (2.9,0.236203) (2.92,0.238989) (2.94,0.168756) (2.96,0.374892) (2.98,0.907109)
                (3,0.761746) (3.02,0.899149) (3.04,0.699084) (3.06,0.743922) (3.08,0.732462)
                (3.1,0.606328) (3.12,0.905546) (3.14,0.795767) (3.16,0.830114) (3.18,0.812965)
                (3.2,0.899617) (3.22,0.9394) (3.24,0.784157) (3.26,0.985278) (3.28,0.870453)
                (3.3,0.899276) (3.32,0.853208) (3.34,0.841621) (3.36,0.773706) (3.38,0.979572)
                (3.4,0.876246) (3.42,0.709472) (3.44,0.874706) (3.46,0.705948) (3.48,0.093896)
                (3.5,0.14763) (3.52,0.175398) (3.54,0.200722) (3.56,0.181009) (3.58,0.166399)
                (3.6,0.183993) (3.62,0.194555) (3.64,0.133448) (3.66,0.24425) (3.68,0.178644)
                (3.7,0.179644) (3.72,0.157391) (3.74,0.292104) (3.76,0.287747) (3.78,0.204578)
                (3.8,0.108712) (3.82,0.235981) (3.84,0.371376) (3.86,0.20296) (3.88,0.151741)
                (3.9,0.179263) (3.92,0.286406) (3.94,0.332228) (3.96,0.289406) (3.98,0.348981)
                (4,0.24525) (4.02,0.281883) (4.04,0.254948) (4.06,0.331411) (4.08,0.206221)
                (4.1,0.298199) (4.12,0.225164) (4.14,0.237497) (4.16,0.050811) (4.18,0.156463)
                (4.2,0.211483) (4.22,0.257249) (4.24,0.251893) (4.26,0.226775) (4.28,0.216728)
                (4.3,0.047772) (4.32,0.081452) (4.34,0.082944) (4.36,0.252845) (4.38,0.099308)
                (4.4,0.218252) (4.42,0.252004) (4.44,0.166295) (4.46,0.295588) (4.48,0.231838)
                (4.5,0.271042) (4.52,0.234378) (4.54,0.24137) (4.56,0.158717) (4.58,0.071485)
                (4.6,0.025123) (4.62,0.003513) (4.64,0.074857) (4.66,0.21699) (4.68,0.140559)
                (4.7,0.026059) (4.72,0.082952) (4.74,0.26682) (4.76,0.224704) (4.78,0.250821)
                (4.8,0.310896) (4.82,0.219831) (4.84,0.307) (4.86,0.254948) (4.88,0.308706)
                (4.9,0.219173) (4.92,0.214617) (4.94,0.230227) (4.96,0.260654) (4.98,0.738581)
                (5,0.646254) (5.02,0.853541) (5.04,0.738184) (5.06,0.720939) (5.08,0.824392)
                (5.1,0.904839) (5.12,0.858858) (5.14,0.830154) (5.16,0.778396) (5.18,0.853438)
                (5.2,0.80141) (5.22,0.93402) (5.24,0.808076) (5.26,0.85893) (5.28,1.00284)
                (5.3,0.818631) (5.32,0.905458) (5.34,0.930012) (5.36,0.893681) (5.38,0.956582)
                (5.4,1.002563) (5.42,1.094763) (5.44,0.910712) (5.46,0.905014) (5.48,0.90499)
                (5.5,0.87035) (5.52,0.876167) (5.54,0.916696) (5.56,0.968192) (5.58,1.04279)
                (5.6,0.899117) (5.62,0.881865) (5.64,0.899411) (5.66,0.899736) (5.68,0.84755)
                (5.7,0.910902) (5.72,0.773055) (5.74,0.772936) (5.76,0.795656) (5.78,0.96293)
                (5.8,0.744104) (5.82,0.864715) (5.84,0.824392) (5.86,0.899149) (5.88,0.830122)
                (5.9,0.795648) (5.92,0.934305) (5.94,0.784149) (5.96,0.996111) (5.98,0.36429)
                (6,0.084539) (6.02,0.287192) (6.04,0.182334) (6.06,0.24137) (6.08,0.157217)
                (6.1,0.349751) (6.12,0.263368) (6.14,0.363877) (6.16,0.134353) (6.18,0.286501)
                (6.2,0.245488) (6.22,0.220665) (6.24,0.327578) (6.26,0.339045) (6.28,0.256488)
                (6.3,0.161677) (6.32,0.283367) (6.34,0.271161) (6.36,0.187135) (6.38,0.171739)
                (6.4,0.14413) (6.42,0.22768) (6.44,0.258948) (6.46,0.216451) (6.48,0.189262)
                (6.5,0.38263) (6.52,0.226672) (6.54,0.287985) (6.56,0.218435) (6.58,0.224418)
                (6.6,0.306309) (6.62,0.216221) (6.64,0.229728) (6.66,0.101292) (6.68,0.173938)
                (6.7,0.235981) (6.72,0.176461) (6.74,0.335347) (6.76,0.177033) (6.78,0.255654)
                (6.8,0.273756) (6.82,0.301381) (6.84,0.275558) (6.86,0.287081) (6.88,0.3263)
                (6.9,0.246655) (6.92,0.363393) (6.94,0.245012) (6.96,0.305397) (6.98,0.732494)
                (7,0.882047) (7.02,0.818639) (7.04,0.738184) (7.06,0.761492) (7.08,0.81875)
                (7.1,0.761413) (7.12,0.749675) (7.14,0.824392) (7.16,0.870358) (7.18,0.795688)
                (7.2,0.853152) (7.22,0.916442) (7.24,0.945067) (7.26,0.904847) (7.28,0.97962)
                (7.3,0.99104) (7.32,0.853121) (7.34,0.910847) (7.36,0.962391) (7.38,0.772753)
                (7.4,0.973922) (7.42,0.864715) (7.44,0.905014) (7.46,0.985294) (7.48,0.870358)
                (7.5,0.864596) (7.52,0.968311) (7.54,0.853129) (7.56,0.916323) (7.58,0.916481)
                (7.6,0.888158) (7.62,1.037394) (7.64,0.784157) (7.66,0.87627) (7.68,0.973795)
                (7.7,0.968041) (7.72,0.870397) (7.74,0.739636) (7.76,0.922306) (7.78,0.761595)
                (7.8,0.761167) (7.82,0.876135) (7.84,0.80141) (7.86,0.675093) (7.88,0.595043)
                (7.9,0.674966) (7.92,0.801767) (7.94,0.710416) (7.96,0.916315) (7.98,0.553721)
                (8,0.049788) (8.02,0.057747) (8.04,0.07154) (8.06,0.059239) (8.08,0.088491)
                (8.1,0.082952) (8.12,0.094404) (8.14,0.115212) (8.16,0.086039) (8.18,0.181644)
                (8.2,0.189992) (8.22,0.222561) (8.24,0.195103) (8.26,0.136559) (8.28,0.23483)
                (8.3,0.297247) (8.32,0.278669) (8.34,0.23441) (8.36,0.257241) (8.38,0.141043)
                (8.4,0.220744) (8.42,0.106879) (8.44,0.22595) (8.46,0.238901) (8.48,-0.003375)
                (8.5,0.195365) (8.52,0.142575) (8.54,0.050137) (8.56,0.213665) (8.58,0.096705)
                (8.6,0.184659) (8.62,0.168565) (8.64,0.176295) (8.66,0.15486) (8.68,0.183088)
                (8.7,0.201483) (8.72,0.245774) (8.74,0.207586) (8.76,0.24579) (8.78,0.340617)
                (8.8,0.117783) (8.82,0.239695) (8.84,0.404993) (8.86,0.280938) (8.88,0.290184)
                (8.9,0.163208) (8.92,0.146463) (8.94,0.293556) (8.96,0.284541) (8.98,0.638128)
                (9,0.84251) (9.02,0.779372) (9.04,0.859168) (9.06,0.767016) (9.08,0.813481)
                (9.1,0.801505) (9.12,0.916632) (9.14,0.801624) (9.16,0.8359) (9.18,0.824726)
                (9.2,0.881944) (9.22,0.767682) (9.24,0.819734) (9.26,0.801799) (9.28,0.934091)
                (9.3,0.893681) (9.32,0.847621) (9.34,0.6986) (9.36,0.767087) (9.38,0.887809)
                (9.4,0.870365) (9.42,0.84828) (9.44,0.790133) (9.46,0.885174) (9.48,0.713257)
                (9.5,0.120092) (9.52,0.188135) (9.54,0.191548) (9.56,0.181564) (9.58,0.216054)
                (9.6,0.367527) (9.62,0.394859) (9.64,0.259686) (9.66,0.30696) (9.68,0.375757)
                (9.7,0.344521) (9.72,0.323348) (9.74,0.141813) (9.76,0.23729) (9.78,0.154042)
                (9.8,0.18923) (9.82,0.280684) (9.84,0.080682) (9.86,0.073961) (9.88,0.181064)
                (9.9,0.127322) (9.92,0.168613) (9.94,0.252678) (9.96,0.185246) (9.98,0.478147)
                (10,0.761183) (10.02,0.743954) (10.04,0.733256) (10.06,0.652587) (10.08,0.796188)
                (10.1,0.68076) (10.12,0.761183) (10.14,0.698004) (10.16,0.830662) (10.18,0.876135)
                (10.2,0.864604) (10.22,0.847605) (10.24,0.991484) (10.26,0.818694) (10.28,0.841812)
                (10.3,0.87646) (10.32,0.864731) (10.34,0.84747) (10.36,1.031275) (10.38,0.76127)
                (10.4,0.84255) (10.42,0.768039) (10.44,0.876365) (10.46,0.905387) (10.48,0.81902)
                (10.5,0.905744) (10.52,0.946154) (10.54,0.899736) (10.56,0.957209) (10.58,0.859819)
                (10.6,0.986008) (10.62,0.790244) (10.64,0.916457) (10.66,0.85885) (10.68,0.88784)
                (10.7,0.853192) (10.72,0.835939) (10.74,0.864659) (10.76,0.738271) (10.78,0.899514)
                (10.8,0.85993) (10.82,0.940916) (10.84,0.939861) (10.86,0.807132) (10.88,1.066106)
                (10.9,0.767087) (10.92,0.85893) (10.94,0.865001) (10.96,1.004515) (10.98,0.709107)
                (11,0.220474) (11.02,0.304683) (11.04,0.299437) (11.06,0.204578) (11.08,0.170573)
                (11.1,0.097514) (11.12,0.126679) (11.14,0.057128) (11.16,0.103736) (11.18,0.148138)
                (11.2,0.29335) (11.22,0.10053) (11.24,0.219014) (11.26,0.121314) (11.28,0.213832)
                (11.3,0.231291) (11.32,0.18081) (11.34,0.332268) (11.36,0.407112) (11.38,0.159605)
                (11.4,0.196706) (11.42,0.228204) (11.44,0.073826) (11.46,0.195325) (11.48,0.232013)
                (11.5,0.048185) (11.52,0.204578) (11.54,0.218379) (11.56,0.135147) (11.58,0.188461)
                (11.6,0.29589) (11.62,0.159605) (11.64,0.309301) (11.66,0.213554) (11.68,0.38659)
                (11.7,0.29012) (11.72,0.069215) (11.74,0.276383) (11.76,0.238132) (11.78,0.242893)
                (11.8,0.235878) (11.82,0.226466) (11.84,0.279502) (11.86,0.153495) (11.88,0.225164)
                (11.9,0.180152) (11.92,0.193516) (11.94,0.255837) (11.96,0.13321) (11.98,0.238402)
                (12,0.88488) (12.02,0.697957) (12.04,0.882357) (12.06,0.83586) (12.08,0.768269)
                (12.1,0.812941) (12.12,0.864818) (12.14,0.732534) (12.16,0.784617) (12.18,0.842193)
                (12.2,0.928409) (12.22,0.630025) (12.24,0.755794) (12.26,0.818639) (12.28,0.824385)
                (12.3,0.726701) (12.32,0.778665) (12.34,0.835939) (12.36,0.939329) (12.38,0.766928)
                (12.4,0.900078) (12.42,0.905276) (12.44,0.939329) (12.46,0.979953) (12.48,0.784157)
                (12.5,0.904855) (12.52,0.933885) (12.54,0.778546) (12.56,0.910799) (12.58,0.848327)
                (12.6,0.894102) (12.62,0.749945) (12.64,0.773055) (12.66,0.801561) (12.68,0.945241)
                (12.7,0.893745) (12.72,0.87035) (12.74,0.882865) (12.76,0.813854) (12.78,0.738192)
                (12.8,0.801656) (12.82,0.796037) (12.84,0.882325) (12.86,0.784157) (12.88,0.864818)
                (12.9,0.830154) (12.92,0.889451) (12.94,0.750517) (12.96,0.918838) (12.98,0.79968)
                (13,0.249067) (13.02,0.023575) (13.04,0.080063) (13.06,-0.029778) (13.08,0.189294)
                (13.1,0.125878) (13.12,0.121203) (13.14,0.207705) (13.16,0.15332) (13.18,0.160947)
                (13.2,0.203729) (13.22,0.293199) (13.24,0.229728) (13.26,0.188643) (13.28,0.078587)
                (13.3,0.172382) (13.32,0.200674) (13.34,0.151812) (13.36,0.189992) (13.38,0.147249)
                (13.4,0.075445) (13.42,0.226093) (13.44,0.271002) (13.46,0.231291) (13.48,0.192762)
                (13.5,0.814576) (13.52,0.881841) (13.54,0.715559) (13.56,0.744184) (13.58,0.899776)
                (13.6,0.789895) (13.62,0.692568) (13.64,0.73851) (13.66,0.738335) (13.68,0.807203)
                (13.7,0.940218) (13.72,0.912585) (13.74,0.837003) (13.76,0.899967) (13.78,0.795688)
                (13.8,0.705353) (13.82,0.899919) (13.84,0.853724) (13.86,0.693425) (13.88,0.744303)
                (13.9,0.893475) (13.92,0.824892) (13.94,0.841645) (13.96,0.756238) (13.98,0.779554)
                (14,0.437697) (14.02,-0.015787) (14.04,0.323023) (14.06,0.104387) (14.08,0.154106)
                (14.1,0.175692) (14.12,0.164748) (14.14,0.174684) (14.16,0.345918) (14.18,0.202229)
                (14.2,0.160851) (14.22,0.161716) (14.24,0.303373) (14.26,0.357742) (14.28,0.20069)
                (14.3,0.266249) (14.32,0.234021) (14.34,0.177176) (14.36,0.151003) (14.38,0.11049)
                (14.4,0.081404) (14.42,0.1717) (14.44,0.139393) (14.46,0.050177) (14.48,0.156336)
                (14.5,0.12656) (14.52,0.210618) (14.54,0.025821) (14.56,0.18385) (14.58,0.162446)
                (14.6,0.234307) (14.62,0.112839) (14.64,0.253464) (14.66,0.191619) (14.68,0.133433)
                (14.7,0.090642) (14.72,0.142765) (14.74,0.108926) (14.76,0.196119) (14.78,0.160851)
                (14.8,0.182755) (14.82,0.108974) (14.84,-0.02389) (14.86,0.33372) (14.88,0.162494)
                (14.9,0.088317) (14.92,0.15259) (14.94,0.186913) (14.96,0.26682) (14.98,0.158066)
                (15,0.588893) (15.02,0.772706) (15.04,0.669848) (15.06,0.773055) (15.08,0.675157)
                (15.1,0.766928) (15.12,0.81871) (15.14,0.881833) (15.16,0.824377) (15.18,0.858961)
                (15.2,0.870429) (15.22,0.847367) (15.24,0.859366) (15.26,0.772674) (15.28,0.727479)
                (15.3,0.709559) (15.32,0.784149) (15.34,0.669221) (15.36,0.825099) (15.38,0.675569)
                (15.4,0.766952) (15.42,0.818766) (15.44,0.847804) (15.46,0.841979) (15.48,0.910744)
                (15.5,0.457378) (15.52,0.06689) (15.54,0.143337) (15.56,0.136456) (15.58,0.183278)
                (15.6,0.209205) (15.62,0.173303) (15.64,0.137345) (15.66,0.34906) (15.68,0.267955)
                (15.7,0.173914) (15.72,-0.087417) (15.74,0.172716) (15.76,0.236171) (15.78,0.194674)
                (15.8,0.256488) (15.82,0.229743) (15.84,0.24902) (15.86,0.296985) (15.88,0.138012)
                (15.9,0.171739) (15.92,0.124298) (15.94,-0.024787) (15.96,0.072246) (15.98,0.033662)
                (16,0.45914) (16.02,0.699203) (16.04,0.635596) (16.06,0.784451) (16.08,0.657745)
                (16.1,0.790046) (16.12,0.733113) (16.14,0.795942) (16.16,0.802513) (16.18,0.807362)
                (16.2,0.726685) (16.22,0.744017) (16.24,0.784657) (16.26,0.831773) (16.28,0.818639)
                (16.3,0.790069) (16.32,0.807362) (16.34,0.893364) (16.36,0.945051) (16.38,0.830241)
                (16.4,0.703702) (16.42,0.876492) (16.44,0.818663) (16.46,0.905085) (16.48,0.968311)
                (16.5,0.847573) (16.52,0.744017) (16.54,0.68072) (16.56,0.801521) (16.58,0.824392)
                (16.6,0.813401) (16.62,0.939408) (16.64,0.709567) (16.66,0.80145) (16.68,0.8016)
                (16.7,0.899133) (16.72,0.703702) (16.74,0.674998) (16.76,0.853287) (16.78,0.750469)
                (16.8,0.738351) (16.82,0.870397) (16.84,0.790712) (16.86,0.772936) (16.88,0.813123)
                (16.9,0.813441) (16.92,0.749723) (16.94,0.945082) (16.96,0.698211) (16.98,1.055194)
                (17,0.719082) (17.02,0.231061) (17.04,0.09215) (17.06,-0.030889) (17.08,0.121957)
                (17.1,0.182588) (17.12,0.194754) (17.14,0.065636) (17.16,0.155844) (17.18,0.265796)
                (17.2,0.07954) (17.22,0.202531) (17.24,0.160177) (17.26,0.041717) (17.28,0.050811)
                (17.3,0.107411) (17.32,0.166295) (17.34,0.214736) (17.36,0.168859) (17.38,0.229728)
                (17.4,0.274835) (17.42,0.203944) (17.44,0.131115) (17.46,0.082365) (17.48,-0.034794)
                (17.5,0.064715) (17.52,0.144138) (17.54,0.261828) (17.56,0.14717) (17.58,0.207705)
                (17.6,0.010425) (17.62,0.151757) (17.64,0.157923) (17.66,0.28935) (17.68,0.240489)
                (17.7,0.331403) (17.72,0.336093) (17.74,0.347561) (17.76,0.200864) (17.78,0.09638)
                (17.8,0.204578) (17.82,0.189889) (17.84,0.197896) (17.86,0.077595) (17.88,0.186429)
                (17.9,0.184612) (17.92,0.148138) (17.94,0.159463) (17.96,0.070088) (17.98,0.103911)
                (18,0.21907) (18.02,0.774975) (18.04,0.738224) (18.06,0.698211) (18.08,0.726741)
                (18.1,0.692632) (18.12,0.718114) (18.14,0.774253) (18.16,0.848327) (18.18,0.81352)
                (18.2,0.743954) (18.22,0.888983) (18.24,0.773991) (18.26,0.843074) (18.28,0.81871)
                (18.3,0.905387) (18.32,0.693267) (18.34,0.766984) (18.36,0.790815) (18.38,0.767142)
                (18.4,0.72678) (18.42,0.692322) (18.44,0.658579) (18.46,0.84232) (18.48,0.77857)
                (18.5,0.911371) (18.52,0.991444) (18.54,0.795942) (18.56,0.853565) (18.58,0.933567)
                (18.6,0.830487) (18.62,0.893888) (18.64,0.836638) (18.66,0.807362) (18.68,0.618145)
                (18.7,0.779221) (18.72,0.789903) (18.74,0.933623) (18.76,0.698306) (18.78,0.778999)
                (18.8,0.785816) (18.82,0.785197) (18.84,0.658944) (18.86,0.824853) (18.88,0.612264)
                (18.9,0.927885) (18.92,0.749787) (18.94,0.795894) (18.96,0.853287) (18.98,0.836741)
                (19,0.816647) (19.02,0.150479) (19.04,0.183921) (19.06,0.303373) (19.08,0.145646)
                (19.1,0.271042) (19.12,0.05028) (19.14,0.131099) (19.16,0.221419) (19.18,0.163232)
                (19.2,0.103625) (19.22,0.261075) (19.24,0.078357) (19.26,0.229854) (19.28,0.189262)
                (19.3,0.305444) (19.32,0.293199) (19.34,0.191619) (19.36,0.094927) (19.38,0.185381)
                (19.4,0.089063) (19.42,0.126155) (19.44,0.192278) (19.46,0.063096) (19.48,0.1935)
                (19.5,0.084484) (19.52,0.047788) (19.54,0.069993) (19.56,0.065168) (19.58,-0.024406)
                (19.6,0.069818) (19.62,0.185961) (19.64,-0.025612) (19.66,0.113529) (19.68,0.172438)
                (19.7,0.270018) (19.72,0.31961) (19.74,0.134933) (19.76,0.060104) (19.78,0.253464)
                (19.8,0.210848) (19.82,0.269677) (19.84,0.175454) (19.86,0.346735) (19.88,0.287866)
                (19.9,0.258202) (19.92,0.227918) (19.94,0.212903) (19.96,0.090785) (19.98,0.13198)
                (20,0.260321) (20.02,0.847954) (20.04,0.600297) (20.06,0.818909) (20.08,0.709472)
                (20.1,0.699028) (20.12,0.778642) (20.14,0.733399) (20.16,0.652674) (20.18,0.761825)
                (20.2,0.790712) (20.22,0.778419) (20.24,0.743962) (20.26,0.81425) (20.28,0.877254)
                (20.3,0.784356) (20.32,0.6405) (20.34,0.686505) (20.36,0.766936) (20.38,0.772721)
                (20.4,0.813028) (20.42,0.801537) (20.44,0.664118) (20.46,0.743922) (20.48,0.826495)
                (20.5,0.960843) (20.52,0.412437) (20.54,0.230394) (20.56,0.433126) (20.58,0.154034)
                (20.6,0.163272) (20.62,0.285533) (20.64,0.116704) (20.66,0.14982) (20.68,0.171295)
                (20.7,0.276399) (20.72,0.298548) (20.74,0.258821) (20.76,0.203864) (20.78,0.288469)
                (20.8,0.11322) (20.82,0.194238) (20.84,0.176295) (20.86,0.235838) (20.88,0.050137)
                (20.9,-0.007066) (20.92,0.003672) (20.94,0.122751) (20.96,0.107125) (20.98,0.140559)
                (21,0.110664) (21.02,0.791204) (21.04,0.790046) (21.06,0.807798) (21.08,0.790069)
                (21.1,0.92229) (21.12,0.830202) (21.14,0.996952) (21.16,0.847359) (21.18,0.870667)
                (21.2,0.893626) (21.22,0.950939) (21.24,0.997333) (21.26,0.985683) (21.28,0.962288)
                (21.3,0.996785) (21.32,0.756104) (21.34,0.819059) (21.36,0.928219) (21.38,0.905546)
                (21.4,0.84251) (21.42,0.87035) (21.44,0.773817) (21.46,0.910664) (21.48,0.693933)
                (21.5,0.86539) (21.52,0.365043) (21.54,0.121156) (21.56,0.199912) (21.58,0.151852)
                (21.6,0.095943) (21.62,0.213554) (21.64,0.114466) (21.66,0.055438) (21.68,0.042423)
                (21.7,0.139512) (21.72,0.147241) (21.74,0.159391) (21.76,0.190905) (21.78,0.127314)
                (21.8,0.172382) (21.82,0.223601) (21.84,0.123465) (21.86,0.265233) (21.88,0.144249)
                (21.9,0.162843) (21.92,0.185381) (21.94,0.258805) (21.96,0.04624) (21.98,0.252972)
                (22,0.092142)
            };
        \end{groupplot}
    \end{tikzpicture}

